Measuring frailty in older adults: an indicator based on a super-classifier

Identifying frail older adults in an ageing population is essential for improving healthcare services. This study proposes a composite indicator to assess individual frailty levels using administrative healthcare data. Given the complex and multidimensional nature of frailty, a multi-outcome approach is adopted. Following an extensive literature review, a set of adverse health events is selected as proxies for frailty. These events were modelled using logistic classifiers, with frailty determinants (associated to adverse health events, selected using a gradient tree boosting) serving as covariates. The sensitivity and specificity of each classifier is used to compose their combined likelihood. From this, we derive an indicator capable of quantifying frailty across the population. The indicator shows robust performance across multiple outcomes and over time. Its primary innovation lies in allowing the use of diverse and outcome-specific sets of frailty determinants without any structural constraint. Overall, we offer an effective tool for quantifying frailty among older adults, potentially supporting health authorities in the prevention of frailty-related adverse events.

==> (inline-0) <==
\begin{longtable}{c|c|c}
     \caption{ List of factors determining frailty before the selection process and their data prevalence. Prevalence is not calculated for multi-class variables.
    } \label{tabApp:Esplicative} \\

    \textbf{ID} & \textbf{Variable} & \textbf{Prevalence (\%)} \\
    \hline
    \endfirsthead
    \multicolumn{3}{l}%
    {\small{\begin{tabular}[l]{@{}l@{}}{\tablename\ \thetable{}}: (continued) List of factors determining frailty before the selection process and their data prevalence.\\ \hspace{4.8em}Prevalence is not calculated for multi-class variables.\end{tabular}
    }} \\
   
    \textbf{ID} & \textbf{Variable} & \textbf{Prevalence (\%)}\\
\hline
    \endhead
    \multicolumn{3}{r}{{\textbf{Continued on next page}}}
    \endfoot

    \endlastfoot
    1 & Gastroenteritis & 0.313 \\
    2 & Alzheimer & 0.321 \\  
    3 & Angina & 0.432 \\ 
    4 & Osteopathies & 0.460 \\ 
    5 & Viral hepatitis & 0.777 \\ 
    6 & Myocardial infarction & 0.813 \\
    7 & Femoral neck fracture & 0.904  \\
    8 & Bronchiectasis & 0.049 \\
    9 & Venous thrombosis & 1.295 \\ 
    10 & Kidney failure & 1.990 \\
    11 & Dementia & 2.179 \\
    12 & Parkinson's Disease & 2.232 \\ 

    13 & Valvulopathies & 2.440 \\
    14 & Neoplasms follow-up & 2.485 \\
    15 & Heart Failure & 2.749 \\
    16 & Infectious diseases & 2.785 \\
    17 & Cancer follow-up & 3.142 \\ 
    18 & Cerebrovascular diseases & 4.551 \\
    19 & Epilepsy & 4.644 \\ 
    20 & Arthropathies & 4.959 \\ 
    21 & Fractures & 5.096 \\
    22 & Cancer & 6.037 \\ 
    23 & Anemia & 6.378 \\
    24 & Glaucoma & 6.412 \\

    25 & Blood diseases & 6.527 \\
    26 & Thyroid disorders & 7.848 \\
    27 & Coronary artery disease (CAD) & 7.990 \\ 
    28 & Eye diseases & 8.119 \\ 
    29 & Neoplasms & 8.152 \\
    30 & Atrial fibrillation & 9.124 \\
    31 & Sense organ diseases & 9.262 \\
    32 & Nervous system diseases & 9.288 \\ 
    33 & Depression & 13.693 \\
    34 & Urinary system diseases & 15.550 \\
    35 & Diabetes & 15.869 \\ 
    36 & Asthma & 15.906 \\ 

    37 & Mental and behavioural disorders & 15.931 \\
    38 & Chronic obstructive pulmonary disease (COPD) & 16.286 \\
    39 & Lower respiratory tract & 16.606 \\
    40 & Musculoskeletal diseases & 16.705 \\
    41 & Respiratory system diseases & 18.974 \\ 
    42 & Digestive system diseases & 19.506 \\ 
    43 & Disability & 23.446 \\
    44 & Hypercholesterolemia & 33.916 \\

    45 & Endocrine diseases & 47.268 \\ 
    46 & Hypertension & 66.955 \\
    47 & Circulatory system diseases & 70.095 \\
    48 & Access psychiatry services & 2.343 \\ 
    49 & Age (classes) & -- \\
    50 & N° of hospital admissions & 24.595 \\
    51 & N° ER accesses with no priority  & 14.005 \\ 
    52 & N° ER accesses with medium priority  & 13.174 \\

    53 & N° ER accesses with low priority & 11.022 \\
    54 & N° ER accesses with max priority  & 1.125 \\
    55 & N° of ER accesses & 29.513 \\
    56 & Multiple drugs prescriptions & 91.929 \\
    57 & N° drugs group & 91.929 \\

    58 & Bronchitis & 1.147 \\ 
    59 & Hepatic cirrhosis and biliary cirrhosis & 0.283 \\ 
    60 & Pulmonary emphysema & 0.025 \\ 
    61 & Pelvic inflammation & 0.059 \\ 
    62 & Pyelonephritis & 0.071 \\ 
    63 & Peripheral vascular diseases & 0.149 \\
    64 & Peptic ulcer & 0.003 \\ 
    65 & Blindness & 0.272 \\ 
    66 & Deaf and dumb & 0.091 \\ 
    67 & Chronic hepatitis & 0.149 \\
    68 & Acute hepatic hecrosis & 0.006 \\ 
    69 & Alcoholic liver diseases & 0.224 \\ 
    70 & Sex & -- \\ 
    71 & N° of days with urgent hospitalization & --\\ 
    72 & N° of days of hospitalization & --\\ 
    73 & Income exemptions & 74.957 \\ 
    74 & Charlson index value in SDO & --\\ 
    75 & Maximum Charlson index value among all calculated for each hospitalization & --\\
\end{longtable}

% odds ratio per selezione preliminare
\landscape
\scriptsize
\begin{longtable}{M{2.6cm}|ccc|ccc|ccc|ccc|ccc|ccc}
\caption{Univariate association between frailty determinants and outcomes reported as odds ratio (OR) and lower/upper bounds of its confidence interval.}
\label{tab: Odds}
\\
\textbf{Variables} & \multicolumn{3}{c|}{\textbf{Death}} & \multicolumn{3}{c|}{\textbf{ER access with max priority}} & \multicolumn{3}{c|}{\textbf{Hip fracture}} & \multicolumn{3}{c|}{\textbf{Hospitalization}} & \multicolumn{3}{c|}{\textbf{Disability onset}} & \multicolumn{3}{c}{\textbf{Dementia onset}} \\
 & \textbf{OR} & \textbf{Lower} & \textbf{Upper} & \textbf{OR} & \textbf{Lower} & \textbf{Upper} & \textbf{OR} & \textbf{Lower} & \textbf{Upper} & \textbf{OR} & \textbf{Lower} & \textbf{Upper} & \textbf{OR} & \textbf{Lower} & \textbf{Upper} & \textbf{OR} & \textbf{Lower} & \textbf{Upper} \\
\hline
\endfirsthead
\multicolumn{19}{l}{{\small{\tablename\ \thetable{}}: (continued) Univariate association between frailty determinants and outcomes reported as odds ratio (OR) and lower/upper bounds of its confidence interval.}}\\

\textbf{Variables} & \multicolumn{3}{c|}{\textbf{Death}} & \multicolumn{3}{c|}{\textbf{ER access with max priority}} & \multicolumn{3}{c|}{\textbf{Hip Fracture}} & \multicolumn{3}{c|}{\textbf{Hospitalization}} & \multicolumn{3}{c|}{\textbf{Disability onset}} & \multicolumn{3}{c}{\textbf{Dementia onset}} \\
 & \textbf{OR} & \textbf{Lower} & \textbf{Upper} & \textbf{OR} & \textbf{Lower} & \textbf{Upper} & \textbf{OR} & \textbf{Lower} & \textbf{Upper} & \textbf{OR} & \textbf{Lower} & \textbf{Upper} & \textbf{OR} & \textbf{Lower} & \textbf{Upper} & \textbf{OR} & \textbf{Lower} & \textbf{Upper} \\
\hline
\endhead
 \multicolumn{19}{r}{\textbf{Continued on next page}} \\
\endfoot

\endlastfoot
Age (classes) & 30.09 & 27.04 & 33.58 & 15.13 & 12.89 & 17.85 & 27.35 & 20.18 & 38.01 & 2.82 & 2.69 & 2.95 & 14.68 & 13.33 & 16.17 & 47.59 & 36.64 & 63.11 \\
Alzheimer & 7.79 & 6.51 & 9.34 & 4.52 & 3.25 & 6.28 & 2.55 & 1.36 & 4.77 & 2.10 & 1.78 & 2.47 & 11.48 & 8.14 & 16.20 & 12.95 & 9.33 & 17.97 \\
N° ER accesses with max priority & 8.31 & 7.52 & 9.16 & 11.15 & 9.76 & 12.68 & 2.14 & 1.44 & 3.03 & 3.80 & 3.50 & 4.12 & 3.46 & 2.80 & 4.22 & 4.15 & 3.36 & 5.06 \\
Disability & 8.96 & 8.52 & 9.42 & 6.62 & 6.11 & 7.17 & 3.53 & 3.16 & 3.95 & 2.30 & 2.25 & 2.36 & /// & /// & /// & 5.25 & 4.85 & 5.69 \\
Bronchitis & 6.52 & 5.88 & 7.23 & 10.06 & 8.80 & 11.50 & 2.30 & 1.62 & 3.28 & 3.95 & 3.65 & 4.28 & 4.08 & 3.39 & 4.92 & 2.82 & 2.24 & 3.57 \\
Dementia & 5.89 & 5.44 & 6.39 & 5.16 & 4.54 & 5.87 & 2.97 & 2.35 & 3.75 & 1.97 & 1.84 & 2.10 & 8.71 & 7.72 & 9.83 & /// & /// & /// \\
Heart failure & 7.34 & 6.85 & 7.86 & 7.25 & 6.53 & 8.06 & 2.76 & 2.22 & 3.44 & 4.10 & 3.89 & 4.32 & 4.51 & 4.02 & 5.06 & 2.74 & 2.34 & 3.21 \\
Bronchiectasis & 5.44 & 3.28 & 9.04 & 7.12 & 3.59 & 14.11 & 1.64 & 0.23 & 11.75 & 4.02 & 2.74 & 5.90 & 2.81 & 1.20 & 6.61 & 3.47 & 1.27 & 9.44 \\
N° of hospital admissions & 6.58 & 6.14 & 7.03 & 5.09 & 4.54 & 5.70 & 1.89 & 1.51 & 2.34 & 5.30 & 5.08 & 5.54 & 3.38 & 3.07 & 3.71 & 1.94 & 1.65 & 2.27 \\
Pulmonary emphysema & 6.80 & 3.51 & 13.20 & 9.58 & 4.10 & 22.41 & 1.00 & 1.00 & 1.00 & 3.89 & 2.27 & 6.65 & 0.96 & 0.13 & 7.13 & 1.60 & 0.22 & 11.55 \\
N° of ER visits & 4.95 & 4.63 & 5.29 & 6.27 & 5.66 & 6.94 & 2.93 & 2.45 & 3.49 & 2.99 & 2.87 & 3.11 & 2.65 & 2.42 & 2.90 & 3.54 & 3.14 & 3.99 \\
Hip fracture & 4.22 & 3.70 & 4.82 & 3.68 & 2.96 & 4.58 & 5.52 & 4.22 & 7.21 & 1.98 & 1.79 & 2.18 & 4.49 & 3.51 & 5.74 & 3.34 & 2.60 & 4.27 \\
Multiple drugs prescriptions & 4.38 & 4.12 & 4.65 & 5.03 & 4.53 & 5.60 & 2.60 & 2.22 & 3.06 & 3.91 & 3.78 & 4.03 & 4.15 & 3.89 & 4.44 & 2.42 & 2.17 & 2.70 \\
N° drug groups & 4.13 & 3.90 & 4.38 & 4.50 & 4.07 & 4.98 & 2.62 & 2.25 & 3.05 & 3.49 & 3.38 & 3.59 & 3.86 & 3.63 & 4.11 & 2.35 & 2.12 & 2.61 \\
Peripheral vascular disease (PVD) & 4.71 & 3.46 & 6.41 & 4.86 & 3.05 & 7.73 & 2.74 & 1.13 & 6.64 & 4.63 & 3.72 & 5.77 & 2.07 & 1.00 & 4.28 & 1.90 & 0.90 & 4.03 \\
Kidney failure & 5.50 & 5.06 & 5.99 & 3.89 & 3.35 & 4.51 & 1.39 & 0.99 & 1.96 & 3.39 & 3.18 & 3.61 & 3.24 & 2.82 & 3.72 & 2.43 & 2.01 & 2.94 \\
Hepatic necrosis & 4.83 & 1.07 & 21.79 & /// & /// & /// & 1.00 & 1.00 & 1.00 & 2.16 & 0.66 & 7.01 & 6.18 & 1.36 & 33.28 & 1.00 & 1.00 & 1.00 \\
Parkinson's disease & 2.82 & 2.55 & 3.12 & 3.54 & 3.06 & 4.10 & 2.13 & 1.63 & 2.78 & 1.96 & 1.84 & 2.09 & 3.61 & 3.19 & 4.08 & 3.65 & 3.12 & 4.26 \\
Blood diseases & 4.37 & 4.13 & 4.63 & 3.12 & 2.82 & 3.45 & 2.21 & 1.88 & 2.61 & 2.47 & 2.38 & 2.56 & 2.77 & 2.56 & 2.99 & 2.33 & 2.08 & 2.62 \\
Anemia & 4.35 & 4.10 & 4.60 & 3.12 & 2.82 & 3.45 & 2.24 & 1.90 & 2.64 & 2.46 & 2.37 & 2.37 & 2.77 & 2.56 & 3.00 & 2.34 & 2.08 & 2.62 \\
Nervous system diseases & 3.61 & 3.42 & 3.80 & 3.39 & 3.11 & 3.70 & 2.11 & 1.82 & 2.44 & 1.97 & 1.91 & 2.04 & 3.40 & 3.19 & 3.63 & 2.67 & 2.40 & 2.96 \\
N° ER accesses with medium priority & 3.53 & 3.36 & 3.70 & 4.09 & 3.79 & 4.43 & 2.22 & 1.95 & 2.52 & 2.16 & 2.09 & 2.22 & 2.37 & 2.23 & 2.51 & 2.56 & 2.34 & 2.80 \\
Mental and behavioural disorders & 2.96 & 2.82 & 3.11 & 2.82 & 2.61 & 3.06 & 2.61 & 2.32 & 2.94 & 1.63 & 1.58 & 1.67 & 2.42 & 2.29 & 2.56 & 4.45 & 4.11 & 4.82 \\
Osteopathies & 3.23 & 2.64 & 3.96 & 3.53 & 2.59 & 4.80 & 1.95 & 1.07 & 3.54 & 2.83 & 2.49 & 3.23 & 2.40 & 1.72 & 3.34 & 2.30 & 1.54 & 3.43 \\
Depression & 2.49 & 2.37 & 2.62 & 2.56 & 2.35 & 2.78 & 2.72 & 2.40 & 3.07 & 1.59 & 1.55 & 1.64 & 2.38 & 2.25 & 2.52 & 4.09 & 3.77 & 4.43 \\
Myocardial infarction & 3.51 & 3.02 & 4.07 & 3.51 & 2.78 & 4.44 & 1.50 & 0.90 & 2.50 & 2.94 & 2.66 & 3.24 & 2.18 & 1.74 & 2.72 & 1.74 & 1.24 & 2.44 \\
Gastroenteritis & 3.21 & 2.51 & 4.11 & 3.48 & 2.40 & 5.06 & 1.29 & 0.54 & 3.12 & 2.13 & 1.80 & 2.51 & 2.48 & 1.76 & 3.49 & 2.54 & 1.60 & 4.01 \\
Infectious diseases & 3.81 & 3.51 & 4.14 & 3.16 & 2.75 & 3.63 & 1.23 & 0.90 & 1.67 & 2.28 & 2.16 & 2.41 & 1.76 & 1.53 & 2.01 & 2.41 & 2.04 & 2.84 \\
N° ER accesses with low priority & 2.84 & 2.69 & 2.99 & 2.80 & 2.57 & 3.06 & 2.35 & 2.05 & 2.68 & 1.91 & 1.85 & 1.97 & 2.03 & 1.90 & 2.17 & 2.40 & 2.18 & 2.63 \\
Cerebrovascular diseases & 2.76 & 2.56 & 2.97 & 3.10 & 2.77 & 3.48 & 1.73 & 1.40 & 2.14 & 1.97 & 1.89 & 2.07 & 2.24 & 2.03 & 2.47 & 2.38 & 2.08 & 2.72 \\
Alcoholic hepatitis & 3.60 & 2.73 & 4.75 & 1.80 & 0.99 & 3.27 & 2.18 & 0.97 & 4.89 & 2.97 & 2.47 & 3.58 & 1.87 & 1.22 & 2.87 & 1.24 & 0.59 & 2.63 \\
Fractures & 2.19 & 2.03 & 2.36 & 1.91 & 1.68 & 2.18 & 3.77 & 3.24 & 4.38 & 1.57 & 1.50 & 1.64 & 1.78 & 1.61 & 1.96 & 2.29 & 2.01 & 2.60 \\
Cirrhosis & 3.38 & 2.62 & 4.35 & 1.28 & 0.69 & 2.40 & 2.61 & 1.35 & 5.04 & 2.24 & 1.89 & 2.66 & 2.22 & 1.58 & 3.12 & 1.55 & 0.85 & 2.82 \\
Atrial fibrillation & 2.73 & 2.58 & 2.89 & 2.62 & 2.38 & 2.87 & 1.72 & 1.47 & 2.02 & 2.05 & 1.98 & 2.12 & 2.15 & 2.01 & 2.30 & 1.90 & 1.70 & 2.12 \\
Cancer & 3.77 & 3.54 & 4.00 & 1.76 & 1.56 & 2.00 & 1.06 & 0.84 & 1.33 & 2.85 & 2.74 & 2.96 & 2.51 & 2.33 & 2.71 & 1.02 & 0.87 & 1.20 \\
Venous thrombosis & 2.59 & 2.26 & 2.96 & 2.00 & 1.58 & 2.55 & 1.90 & 1.32 & 2.74 & 1.78 & 1.64 & 1.94 & 2.68 & 1.89 & 3.80 & 1.86 & 1.44 & 2.42 \\
Circulatory system diseases & 2.32 & 2.18 & 2.47 & 2.47 & 2.23 & 2.75 & 2.02 & 1.74 & 2.34 & 1.81 & 1.77 & 1.86 & 2.05 & 1.94 & 2.17 & 1.89 & 1.71 & 2.09 \\
Epilepsy & 2.50 & 2.32 & 2.69 & 2.52 & 2.23 & 2.84 & 1.59 & 1.28 & 1.98 & 1.89 & 1.80 & 1.97 & 2.13 & 1.93 & 2.35 & 1.91 & 1.65 & 2.20 \\
Blindness & 2.50 & 1.87 & 3.34 & 2.16 & 1.31 & 3.56 & 3.01 & 1.61 & 5.65 & 1.39 & 1.14 & 1.69 & 1.77 & 1.17 & 2.69 & 1.61 & 0.89 & 2.93 \\
Respiratory system diseases & 2.60 & 2.48 & 2.73 & 3.34 & 3.09 & 3.60 & 1.29 & 1.13 & 1.47 & 1.79 & 1.74 & 1.84 & 1.45 & 1.37 & 1.53 & 1.54 & 1.41 & 1.68 \\
Pyelonephritis & 3.32 & 2.01 & 5.51 & 1.53 & 0.49 & 4.80 & 2.28 & 0.56 & 9.21 & 1.78 & 1.24 & 2.54 & 1.98 & 0.86 & 4.59 & 1.00 & 1.00 & 1.00 \\
Neoplasms & 3.24 & 3.07 & 3.43 & 1.70 & 1.52 & 1.90 & 1.12 & 0.92 & 1.36 & 2.47 & 2.39 & 2.56 & 2.22 & 2.07 & 2.37 & 1.05 & 0.92 & 1.21 \\
Valvulopathies & 2.14 & 1.92 & 2.38 & 2.53 & 2.16 & 2.98 & 1.83 & 1.39 & 2.41 & 2.01 & 1.89 & 2.14 & 1.75 & 1.54 & 2.00 & 1.41 & 1.14 & 1.75 \\
Hypertension & 1.68 & 1.59 & 1.77 & 1.95 & 1.78 & 2.14 & 1.75 & 1.53 & 2.00 & 1.63 & 1.58 & 1.67 & 1.90 & 1.80 & 2.00 & 1.53 & 1.40 & 1.68 \\
Peptic ulcer & /// & /// & /// & /// & /// & /// & /// & /// & /// & 2.43 & 0.44 & 13.25 & /// & /// & /// & 1.00 & 1.00 & 1.00 \\
Coronary artery disease (CAD) & 2.12 & 1.99 & 2.26 & 2.06 & 1.85 & 2.29 & 1.15 & 0.94 & 1.39 & 1.98 & 1.91 & 2.05 & 1.55 & 1.43 & 1.68 & 1.33 & 1.17 & 1.51 \\
Mental and behavioural disorders & 1.68 & 1.49 & 1.89 & 1.71 & 1.41 & 2.08 & 1.58 & 1.17 & 2.12 & 1.33 & 1.24 & 1.42 & 1.64 & 1.42 & 1.90 & 2.23 & 1.85 & 2.69 \\
Income & 1.48 & 1.39 & 1.56 & 1.78 & 1.61 & 1.97 & 1.65 & 1.43 & 1.92 & 1.16 & 1.13 & 1.19 & 2.12 & 1.99 & 2.26 & 1.84 & 1.66 & 2.05 \\
Diabetes & 1.95 & 1.85 & 2.05 & 1.98 & 1.82 & 2.15 & 1.24 & 1.08 & 1.43 & 1.57 & 1.52 & 1.61 & 1.55 & 1.47 & 1.65 & 1.54 & 1.40 & 1.69 \\
Lower respiratory tract & 1.85 & 1.75 & 1.95 & 2.59 & 2.39 & 2.80 & 1.16 & 1.01 & 1.34 & 1.59 & 1.55 & 1.63 & 1.30 & 1.22 & 1.37 & 1.26 & 1.14 & 1.38 \\
Chronic obstructive pulmonary disease (COPD) & 1.86 & 1.76 & 1.96 & 2.59 & 2.39 & 2.80 & 1.15 & 0.99 & 1.33 & 1.60 & 1.55 & 1.64 & 1.30 & 1.23 & 1.38 & 1.24 & 1.13 & 1.37 \\
Musculoskeletal diseases & 1.44 & 1.36 & 1.52 & 1.53 & 1.40 & 1.67 & 2.09 & 1.84 & 2.36 & 1.50 & 1.46 & 1.54 & 1.46 & 1.38 & 1.55 & 1.41 & 1.28 & 1.55 \\
Digestive system diseases & 1.91 & 1.82 & 2.01 & 1.61 & 1.49 & 1.76 & 1.33 & 1.17 & 1.52 & 1.75 & 1.71 & 1.80 & 1.50 & 1.42 & 1.59 & 1.23 & 1.12 & 1.35 \\
Asthma & 1.73 & 1.64 & 1.82 & 2.42 & 2.23 & 2.63 & 1.16 & 1.00 & 1.34 & 1.55 & 1.51 & 1.59 & 1.29 & 1.21 & 1.37 & 1.19 & 1.08 & 1.32 \\
Urinary system diseases & 2.01 & 1.91 & 2.12 & 1.81 & 1.66 & 1.98 & 0.85 & 0.72 & 1.00 & 1.92 & 1.87 & 1.97 & 1.37 & 1.29 & 1.45 & 1.34 & 1.21 & 1.48 \\
Endocrine diseases & 1.42 & 1.36 & 1.49 & 1.53 & 1.42 & 1.65 & 1.12 & 1.00 & 1.25 & 1.49 & 1.46 & 1.52 & 1.40 & 1.33 & 1.46 & 1.24 & 1.15 & 1.34 \\
N°ER accesses with no priority & 1.20 & 1.12 & 1.27 & 1.39 & 1.26 & 1.53 & 1.29 & 1.11 & 1.49 & 1.41 & 1.37 & 1.45 & 1.37 & 1.29 & 1.45 & 1.36 & 1.22 & 1.50 \\
Chronic hepatitis & 0.77 & 0.40 & 1.49 & 1.46 & 0.65 & 3.28 & 1.63 & 0.52 & 5.09 & 1.70 & 1.33 & 2.19 & 0.87 & 0.44 & 1.69 & 1.07 & 0.40 & 2.86 \\
Glaucoma & 1.09 & 1.00 & 1.19 & 1.15 & 0.99 & 1.32 & 1.44 & 1.18 & 1.75 & 1.19 & 1.14 & 1.24 & 1.35 & 1.24 & 1.47 & 1.26 & 1.09 & 1.46 \\
Sense organ diseases & 1.02 & 0.95 & 1.11 & 1.19 & 1.05 & 1.34 & 1.40 & 1.19 & 1.66 & 1.23 & 1.18 & 1.28 & 1.38 & 1.28 & 1.48 & 1.24 & 1.10 & 1.41 \\
Eye diseases & 1.07 & 0.98 & 1.16 & 1.16 & 1.02 & 1.32 & 1.40 & 1.17 & 1.67 & 1.23 & 1.19 & 1.28 & 1.36 & 1.26 & 1.47 & 1.23 & 1.08 & 1.41 \\
Angina & 0.95 & 0.67 & 1.35 & 1.78 & 1.15 & 2.75 & 0.56 & 0.18 & 1.73 & 2.15 & 1.87 & 2.48 & 1.41 & 1.03 & 1.94 & 0.53 & 0.24 & 1.19 \\
Deaf and dumb & 1.43 & 0.76 & 2.70 & 1.19 & 0.38 & 3.72 & 0.88 & 0.12 & 6.30 & 1.21 & 0.85 & 1.71 & 1.30 & 0.66 & 2.54 & 1.32 & 0.42 & 4.13 \\
Arthropathies & 0.85 & 0.76 & 0.95 & 1.08 & 0.92 & 1.28 & 1.33 & 1.06 & 1.66 & 1.53 & 1.46 & 1.60 & 1.43 & 1.30 & 1.57 & 0.99 & 0.83 & 1.19 \\
Pelvic inflammation & 1.33 & 0.58 & 3.02 & 0.61 & 0.09 & 4.38 & 1.38 & 0.19 & 9.86 & 1.32 & 0.87 & 2.03 & 1.05 & 0.43 & 2.58 & 1.00 & 1.00 & 1.00 \\
Thyroid disorders & 1.09 & 1.00 & 1.18 & 1.07 & 0.94 & 1.23 & 1.07 & 0.87 & 1.30 & 1.17 & 1.13 & 1.22 & 1.14 & 1.05 & 1.24 & 0.94 & 0.81 & 1.09 \\
Viral hepatitis & 1.13 & 0.89 & 1.44 & 1.07 & 0.71 & 1.62 & 0.83 & 0.41 & 1.66 & 1.34 & 1.19 & 1.51 & 1.07 & 0.83 & 1.38 & 0.96 & 0.61 & 1.51 \\
Hypercholesterolemia & 0.81 & 0.77 & 0.85 & 0.99 & 0.92 & 1.08 & 0.84 & 0.74 & 0.95 & 1.24 & 1.21 & 1.27 & 1.21 & 1.15 & 1.27 & 0.88 & 0.81 & 0.96 \\
Cancer follow-up & 0.74 & 0.63 & 0.85 & 0.83 & 0.66 & 1.05 & 0.82 & 0.57 & 1.16 & 1.12 & 1.05 & 1.19 & 0.96 & 0.84 & 1.10 & 0.57 & 0.43 & 0.77 \\
Neoplasm follow-up & 0.66 & 0.56 & 0.79 & 0.76 & 0.58 & 1.00 & 0.58 & 0.36 & 0.92 & 1.14 & 1.06 & 1.22 & 0.93 & 0.80 & 1.08 & 0.56 & 0.40 & 0.78 \\
Sex & 0.98 & 0.94 & 1.03 & 0.93 & 0.87 & 1.01 & 2.51 & 2.20 & 2.87 & 0.79 & 0.77 & 0.81 & 1.20 & 1.15 & 1.26 & 1.29 & 1.19 & 1.39
\end{longtable}
\begin{tabular}{c|c|cccccc}
\textbf{Parameter} & Grid Values & Death & \begin{tabular}[c]{@{}c@{}}ER access with \\ max priority\end{tabular} & Hip fracture & Hospitalization & \begin{tabular}[c]{@{}c@{}}Disability \\ Onset\end{tabular} & \begin{tabular}[c]{@{}c@{}}Dementia \\ Onset\end{tabular} \\
\hline
\textbf{eta} & \{0.05 ; 0.1 ; 0.2\} & 0.1   & 0.05 & 0.1 & 0.05 & 0.05 & 0.2 \\
\textbf{max\_depth} & \{2 ; 4 ; 6 ; 8\} & 2 & 2 & 2 & 2 & 2 & 2\\
\textbf{subsample} & \{0.6 ; 0.8 ; 1\} & 0.8 & 0.8 & 0.8 & 0.8 & 0.8 & 0.8\\
\textbf{colsample\_bynode} & \{0.3 ; 0.6 ; 0.9\} & 0.3 & 0.6 & 0.6 & 0.3 & 0.6 & 0.6                                                      
\end{tabular}

\end{table}

% tabella per risultato test con relativa misura di importanza

\begin{landscape}
\scriptsize
\begin{longtable}[c]{l|cc|cc|cc|cc|cc|cc}

\caption{Measure of importance for each variable obtained from the tree gradient boosting fit and corresponding binomial test used in the variable selection phase. The measure of importance refers to the percentage of times a variable is used as a split in the boosting tree model (split percentage). The result of the test (Test) is considered \textit{low} when the null hypothesis is not rejected and the variable has low importance in predicting the outcome, and \textit{high} when the null hypothesis is rejected, indicating that the variable has higher predictive importance.}
\label{tab: variable selection} \\

\multicolumn{1}{c|}{Variable} & \multicolumn{2}{c|}{Death} & \multicolumn{2}{c|}{\begin{tabular}[c]{@{}c@{}}ER access with \\ max priority\end{tabular}} & \multicolumn{2}{c|}{Hip fracture} & \multicolumn{2}{c|}{Hospitalization} & \multicolumn{2}{c|}{\begin{tabular}[c]{@{}c@{}}Disability \\ onset\end{tabular}} & \multicolumn{2}{c}{\begin{tabular}[c]{@{}c@{}}Dementia \\ onset\end{tabular}} \\  
\endfirsthead
\multicolumn{13}{c}%
{{\small{\begin{tabular}[l]{@{}l@{}}{\tablename\ \thetable{}}: (continued) Measure of importance for each variable obtained from the tree gradient boosting fit and corresponding binomial test used in the variable selection phase. \\ \hspace{4.8em} The measure of importance refers to the percentage of times a variable is used as a split in the boosting tree model (split percentage). \\ \hspace{4.8em} The result of the test (Test) is considered \textit{low} when the null hypothesis is not rejected and the variable has low importance in predicting the outcome, \\ \hspace{4.8em} and \textit{high} when the null hypothesis is rejected, indicating that the variable has higher predictive importance. \end{tabular}}}} \\
\multicolumn{1}{c|}{Variable} & \multicolumn{2}{c|}{Death} & \multicolumn{2}{c|}{\begin{tabular}[c]{@{}c@{}}ER access with \\ max priority\end{tabular}} & \multicolumn{2}{c|}{Hip fracture} & \multicolumn{2}{c|}{Hospitalization} & \multicolumn{2}{c|}{\begin{tabular}[c]{@{}c@{}}Disability \\ onset\end{tabular}} & \multicolumn{2}{c}{\begin{tabular}[c]{@{}c@{}}Dementia \\ onset\end{tabular}} \\ 
\endhead
 \multicolumn{13}{r}{\textbf{Continued on next page}} \\
\endfoot

\endlastfoot
 & \begin{tabular}[c]{@{}c@{}}Split \\ percentage\end{tabular} & Test & \begin{tabular}[c]{@{}c@{}}Split \\ percentage\end{tabular} & Test & \begin{tabular}[c]{@{}c@{}}Split \\ percentage\end{tabular} & Test & \begin{tabular}[c]{@{}c@{}}Split \\ percentage\end{tabular} & Test & \begin{tabular}[c]{@{}c@{}}Split \\ percentage\end{tabular} & Test & \begin{tabular}[c]{@{}c@{}}Split \\ percentage\end{tabular} & Test \\ \hline
Age (classes) & 0.240 & High & 0.155 & High & 0.421 & High & 0.073 & High & 0.245 & High & 0.355 & High \\
Alzheimer & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
Anemia & 0.008 & Low & 0.006 & Low & 0.004 & Low & 0.006 & Low & 0.009 & Low & 0.009 & Low \\
Angina & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
Arthropathies &  &  & 0.004 &  & 0.001 &  & 0.003 &  & 0.002 &  & 0.006 &  \\
Asthma & 0.005 & Low & 0.012 & Low & 0.005 & Low & 0.002 & Low & 0.008 & Low & 0.006 & Low \\
Lower respiratory tract & 0.002 & Low & 0.009 & Low & 0.004 & Low & 0.002 & Low & 0.005 & Low & 0.005 & Low \\
Blood diseases & 0.014 & Low & 0.006 & Low & 0.004 & Low & 0.005 & Low & 0.008 & Low & 0.008 & Low \\
Bronchiectasis & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
Bronchitis & 0.004 & Low & 0.028 & Low &  &  & 0.002 & Low & 0.001 & Low & 0.004 & Low \\
Coronary artery disease (CAD) & 0.005 & Low & 0.009 & Low & 0.003 & Low & 0.007 & Low & 0.007 & Low & 0.008 & Low \\
Cancer & 0.043 & High & 0.004 & Low & 0.001 & Low & 0.046 & High & 0.004 & Low & 0.025 & Low \\
Cancer follow-Up &  &  & 0.001 &  &  &  & 0.002 &  &  &  & 0.003 &  \\
Cerebrovascular diseases & 0.006 & Low & 0.012 & Low & 0.003 & Low & 0.003 & Low & 0.009 & Low & 0.009 & Low \\
Charlson index SDO & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
Charlson index max & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
Blindness & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
Circulatory system diseases & 0.003 & Low & 0.005 & Low & 0.011 & Low & 0.009 & Low & 0.009 & Low & 0.012 & Low \\
Hepatic cirrhosis and biliary cirrhosis & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\begin{tabular}[c]{@{}l@{}}Chronic obstructive \\ pulmonary disease (COPD)\end{tabular} & 0.004 & Low & 0.011 & Low & 0.005 & Low & 0.002 & Low & 0.007 & Low & 0.005 & Low \\
Dementia & 0.014 & Low & 0.015 & Low & 0.002 & Low & 0.001 & Low & \textbackslash{}\textbackslash{}\textbackslash{} & \textbackslash{}\textbackslash{}\textbackslash{} & 0.031 & Low \\
Depression & 0.006 & Low & 0.012 & High & 0.035 & High & 0.003 & Low & 0.043 & High & 0.014 & Low \\
Diabetes & 0.011 & High & 0.021 & High & 0.009 & Low & 0.007 & High & 0.020 & High & 0.017 & High \\
Digestive system diseases & 0.009 & High & 0.019 & High & 0.016 & High & 0.007 & High & 0.019 & High & 0.020 & High \\
Disability & 0.306 & High & 0.224 & High & 0.115 & High & 0.101 & High & 0.182 & High & \textbackslash{}\textbackslash{}\textbackslash{} & \textbackslash{}\textbackslash{}\textbackslash{} \\
Mental and behavioural disorders & 0.014 & High & 0.022 & High & 0.022 & High & 0.008 & High & 0.085 & High & 0.030 & High \\
N° day of hospital admissions & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
Endocrine diseases & 0.008 & High & 0.016 & High & 0.031 & High & 0.004 & High & 0.027 & High & 0.016 & High \\
Pulmonary emphysema & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
Alcoholic liver diseases & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
Chronic hepatitis & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
Viral hepatitis & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
Epilepsy & 0.004 & Low & 0.004 & Low & 0.001 & Low & 0.002 & Low & 0.007 & Low & 0.007 & Low \\
Hip fracture & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
Atrial fibrillation & 0.007 & Low & 0.013 & Low & 0.009 & Low & 0.014 & High & 0.012 & Low & 0.013 & High \\
Fractures & 0.003 & Low & 0.005 & Low & 0.055 & High & 0.002 & Low & 0.009 & Low & 0.006 & Low \\
Gastroenteritis & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
Glaucoma & 0.002 & Low & 0.002 & Low & 0.002 & Low & 0.001 & Low & 0.004 & Low & 0.004 & Low \\
Infectious diseases & 0.007 & Low & 0.005 & Low &  &  & 0.004 & Low & 0.005 & Low & 0.004 & Low \\
Pelvic inflammation & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
Heart failure & 0.033 & Low & 0.042 & Low & 0.003 & Low & 0.024 & Low & 0.006 & Low & 0.013 & Low \\
Kidney failure & 0.013 & Low & 0.004 & Low &  &  & 0.007 & Low & 0.003 & Low & 0.007 & Low \\
Hypercholesterolemia &  &  & 0.020 & High &  &  & 0.007 & High &  &  & 0.020 & High \\
Hypertension & 0.007 & Low & 0.006 & Low & 0.012 & High & 0.004 & Low & 0.012 & Low & 0.010 & Low \\
Myocardial infarction & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
Musculoskeletal diseases & 0.010 & High & 0.015 & High & 0.022 & High & 0.006 & High & 0.015 & High & 0.015 & High \\
N° of ER visits & 0.018 & High & 0.059 & High & 0.036 & High & 0.031 & High & 0.044 & High & 0.036 & High \\
N° of ER accesses with no priority & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
Acute hepatic necrosis & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
Neoplasms & 0.018 & Low & 0.006 & Low & 0.002 & Low & 0.014 & Low & 0.005 & Low & 0.016 & Low \\
Neoplasms follow-Up &  &  & 0 & Low &  &  & 0.002 & Low &  &  & 0.002 & Low \\
Nervous system diseases & 0.021 & High & 0.022 & High & 0.022 & Low & 0.011 & High & 0.016 & Low & 0.045 & High \\
Multiple drugs prescriptions & 0.060 & High & 0.061 & High & 0.049 & High & 0.302 & High & 0.058 & High & 0.103 & High \\
\begin{tabular}[c]{@{}l@{}}N° of ER accesses \\ with medium priority\end{tabular} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
N° drug groups & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
N° of hospital admissions & 0.031 & High & 0.031 & High & 0.022 & High & 0.210 & High & 0.030 & High & 0.036 & High \\
\begin{tabular}[c]{@{}l@{}}N° of ER accesses \\ with max priority\end{tabular} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\begin{tabular}[c]{@{}l@{}}N° of ER accesses\\  with low priority\end{tabular} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
Eye diseases & 0.002 & Low & 0.002 & Low & 0.003 & Low & 0.001 & Low & 0.004 & Low & 0.005 & Low \\
Osteopathies & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
Parkinson's disease & 0.003 & Low & 0.008 & Low & 0 & Low & 0.002 & Low & 0.008 & Low & 0.007 & Low \\
Pyelonephritis & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
Access psychiatry services & 0.003 & Low & 0.002 & Low &  &  & 0.001 & Low & 0.003 & Low & 0.004 & Low \\
Peripheral vascular diseases & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
Income exemptions & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
Respiratory system diseases & 0.016 & High & 0.046 & High & 0.008 & Low & 0.008 & Low & 0.013 & Low & 0.011 & High \\
Sense organ diseases & 0.005 & Low & 0.004 & Low & 0.006 & Low & 0.001 & Low & 0.005 & Low & 0.006 & Low \\
Sex & 0.017 & High & 0.027 & High & 0.055 & High & 0.024 & High & 0.030 & High & 0.022 & High \\
Deaf and dumb & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
Thyroid disorders & 0.003 & Low & 0.004 & Low & 0.004 & Low & 0.002 & Low & 0.006 & Low & 0.006 & Low \\
Venous thrombosis & 0.002 & Low & 0.001 & Low & 0 & Low & 0.001 & Low & 0.001 & Low & 0 & Low \\
Peptic ulcer & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
N° days with urgent hospitalization & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
Urinary system diseases & 0.010 & High & 0.015 & High &  &  & 0.021 & High & 0.013 & Low & 0.013 & High \\
Valvulopathies & 0.002 & Low & 0.004 & Low & 0 & Low & 0.003 & Low & 0.002 & Low & 0.004 & Low \\
\end{longtable}
\end{landscape}

% matrice correlazione esplicative per controllo inversione effetto
\begin{landscape}
\scriptsize
\begin{longtable}[c]{l|llllllllllll}
\caption{Correlation matrix of the first 12 frailty determinants to perform a more in-depth analysis on the variables with protective effect in the multivariate logistic models.}
\label{tab: correlazione1}\\
 Variable & Gastroenteritis & Alzheimer & Angina & Osteopathies & \begin{tabular}[c]{@{}l@{}}Viral \\ hepatitis\end{tabular} & \begin{tabular}[c]{@{}l@{}}Myocardial\\ infarction\end{tabular} & \begin{tabular}[c]{@{}l@{}}Hip \\ fracture\end{tabular} & Bronchitis & \begin{tabular}[c]{@{}l@{}}Venous \\ thrombosis\end{tabular} & \begin{tabular}[c]{@{}l@{}}Kidney\\ failure\end{tabular} & Dementia & \begin{tabular}[c]{@{}l@{}}Parkinson's \\ disease\end{tabular} \\ \hline 
\endfirsthead
\multicolumn{13}{c}%
{{\small{\tablename\ \thetable{}}: \begin{tabular}[c]{@{}l@{}}(continued) correlation matrix of the first 12 frailty determinants to perform a more in-depth analysis on the variables with protective \\effect in the multivariate logistic models.s\end{tabular}}} \\
 Variable & Gastroenteritis & Alzheimer & Angina & Osteopathies & \begin{tabular}[c]{@{}l@{}}Viral \\ hepatitis\end{tabular} & \begin{tabular}[c]{@{}l@{}}Myocardial\\ infarction\end{tabular} & \begin{tabular}[c]{@{}l@{}}Hip \\ fracture\end{tabular} & Bronchitis & \begin{tabular}[c]{@{}l@{}}Venous \\ thrombosis\end{tabular} & \begin{tabular}[c]{@{}l@{}}Kidney\\ failure\end{tabular} & Dementia & \begin{tabular}[c]{@{}l@{}}Parkinson's \\ disease\end{tabular} \\ \hline 
\endhead
 \multicolumn{13}{r}{\textbf{Continued on next page}} \\
\endfoot

\endlastfoot
Gastroenteritis & 1.00 & 0.02 & 0.00 & 0.01 & 0.00 & 0.01 & 0.01 & 0.03 & 0.01 & 0.04 & 0.01 & 0.01 \\
Alzheimer & 0.02 & 1.00 & 0.00 & 0.01 & 0.00 & 0.00 & 0.02 & 0.02 & 0.01 & 0.01 & 0.21 & 0.03 \\
Angina & 0.00 & 0.00 & 1.00 & 0.00 & 0.00 & 0.07 & 0.00 & 0.01 & 0.00 & 0.02 & -0.01 & 0.00 \\
Osteopathies & 0.01 & 0.01 & 0.00 & 1.00 & 0.00 & 0.01 & 0.08 & 0.03 & 0.01 & 0.03 & 0.02 & 0.01 \\
\begin{tabular}[c]{@{}l@{}}Viral \\ hepatitis\end{tabular} & 0.00 & 0.00 & 0.00 & 0.00 & 1.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.01 & 0.00 & 0.00 \\
\begin{tabular}[c]{@{}l@{}}Myocardial \\ infarction\end{tabular} & 0.01 & 0.00 & 0.07 & 0.01 & 0.00 & 1.00 & 0.01 & 0.04 & 0.01 & 0.07 & 0.01 & 0.00 \\
\begin{tabular}[c]{@{}l@{}}Hip \\ fracture\end{tabular} & 0.01 & 0.02 & 0.00 & 0.08 & 0.00 & 0.01 & 1.00 & 0.02 & 0.01 & 0.02 & 0.06 & 0.03 \\
Bronchitis & 0.03 & 0.02 & 0.01 & 0.03 & 0.00 & 0.04 & 0.02 & 1.00 & 0.01 & 0.08 & 0.04 & 0.01 \\
\begin{tabular}[c]{@{}l@{}}Venous \\ thrombosis\end{tabular} & 0.01 & 0.01 & 0.00 & 0.01 & 0.00 & 0.01 & 0.01 & 0.01 & 1.00 & 0.02 & 0.01 & 0.01 \\
\begin{tabular}[c]{@{}l@{}}Kidney\\ failure\end{tabular} & 0.04 & 0.01 & 0.02 & 0.03 & 0.01 & 0.07 & 0.02 & 0.08 & 0.02 & 1.00 & 0.04 & 0.01 \\
Dementia & 0.01 & 0.21 & -0.01 & 0.02 & 0.00 & 0.01 & 0.06 & 0.04 & 0.01 & 0.04 & 1.00 & 0.08 \\
\begin{tabular}[c]{@{}l@{}}Parkinson's \\ disease\end{tabular} & 0.01 & 0.03 & 0.00 & 0.01 & 0.00 & 0.00 & 0.03 & 0.01 & 0.01 & 0.01 & 0.08 & 1.00 \\
Valvulopathies & 0.01 & 0.00 & 0.02 & 0.01 & 0.00 & 0.04 & 0.01 & 0.04 & 0.00 & 0.05 & 0.00 & 0.00 \\
\begin{tabular}[c]{@{}l@{}}Neoplasm \\ follow-up\end{tabular} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & -0.01 & 0.00 & 0.00 & 0.00 & 0.00 \\
\begin{tabular}[c]{@{}l@{}}Heart \\ failure\end{tabular} & 0.04 & 0.02 & 0.03 & 0.03 & 0.00 & 0.14 & 0.04 & 0.21 & 0.02 & 0.18 & 0.06 & 0.02 \\
\begin{tabular}[c]{@{}l@{}}Infectious\\ diseases\end{tabular} & 0.22 & 0.04 & 0.01 & 0.06 & 0.52 & 0.03 & 0.03 & 0.07 & 0.02 & 0.10 & 0.06 & 0.03 \\
\begin{tabular}[c]{@{}l@{}}Cancer \\ follow-up\end{tabular} & 0.00 & 0.00 & 0.00 & -0.01 & 0.00 & 0.00 & 0.00 & -0.01 & 0.00 & 0.00 & -0.01 & 0.00 \\
\begin{tabular}[c]{@{}l@{}}Cerebrovascular\\ diseases\end{tabular} & 0.02 & 0.03 & 0.02 & 0.02 & 0.00 & 0.04 & 0.02 & 0.06 & 0.02 & 0.05 & 0.08 & 0.04 \\
Epilepsy & 0.01 & 0.02 & 0.01 & 0.03 & 0.01 & 0.01 & 0.02 & 0.03 & 0.02 & 0.03 & 0.05 & 0.07 \\
Arthropathies & 0.01 & 0.00 & 0.00 & 0.06 & 0.01 & 0.00 & 0.05 & 0.01 & 0.02 & 0.01 & 0.00 & 0.01 \\
Fractures & 0.01 & 0.01 & 0.00 & 0.08 & 0.01 & 0.01 & 0.41 & 0.04 & 0.02 & 0.02 & 0.06 & 0.03 \\
Cancer & 0.02 & 0.00 & 0.01 & 0.03 & 0.01 & 0.01 & 0.01 & 0.03 & 0.02 & 0.04 & 0.00 & 0.00 \\
Anemia & 0.03 & 0.02 & 0.03 & 0.06 & 0.00 & 0.06 & 0.20 & 0.07 & 0.04 & 0.15 & 0.07 & 0.04 \\
Glaucoma & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\
\begin{tabular}[c]{@{}l@{}}Blood \\ diseases\end{tabular} & 0.03 & 0.02 & 0.03 & 0.06 & 0.00 & 0.07 & 0.20 & 0.07 & 0.04 & 0.15 & 0.07 & 0.04 \\
\begin{tabular}[c]{@{}l@{}}Thyroid \\ disorders\end{tabular} & 0.01 & 0.00 & 0.00 & 0.02 & 0.01 & 0.00 & 0.01 & 0.01 & 0.01 & 0.02 & 0.01 & 0.01 \\
\begin{tabular}[c]{@{}l@{}}Coronary \\ artery disease (CAD)\end{tabular} & 0.01 & 0.00 & 0.22 & 0.01 & 0.00 & 0.31 & 0.01 & 0.06 & 0.01 & 0.09 & 0.01 & 0.00 \\
\begin{tabular}[c]{@{}l@{}}Eye \\ diseases\end{tabular} & 0.00 & 0.00 & 0.00 & 0.01 & 0.00 & 0.00 & 0.00 & 0.01 & 0.01 & 0.01 & 0.00 & 0.01 \\
Neoplasms & 0.02 & 0.00 & 0.01 & 0.03 & 0.01 & 0.01 & 0.01 & 0.03 & 0.02 & 0.04 & 0.00 & 0.00 \\
\begin{tabular}[c]{@{}l@{}}Atrial \\ fibrillation\end{tabular} & 0.02 & 0.01 & 0.01 & 0.02 & 0.00 & 0.05 & 0.03 & 0.08 & 0.01 & 0.08 & 0.04 & 0.01 \\
\begin{tabular}[c]{@{}l@{}}Sense organ\\ diseases\end{tabular} & 0.01 & 0.00 & 0.00 & 0.01 & 0.00 & 0.00 & 0.00 & 0.01 & 0.01 & 0.01 & 0.00 & 0.01 \\
\begin{tabular}[c]{@{}l@{}}Nervous \\ system diseases\end{tabular} & 0.02 & 0.18 & 0.00 & 0.03 & 0.00 & 0.01 & 0.05 & 0.05 & 0.03 & 0.05 & 0.47 & 0.47 \\
Depression & 0.02 & 0.07 & 0.00 & 0.02 & 0.00 & 0.01 & 0.05 & 0.04 & 0.02 & 0.03 & 0.19 & 0.12 \\
\begin{tabular}[c]{@{}l@{}}Urinary \\ system diseases\end{tabular} & 0.03 & 0.02 & 0.02 & 0.02 & 0.01 & 0.04 & 0.01 & 0.06 & 0.02 & 0.33 & 0.04 & 0.03 \\
Diabetes & 0.01 & 0.00 & 0.03 & 0.02 & 0.00 & 0.05 & 0.01 & 0.04 & 0.00 & 0.08 & 0.02 & 0.02 \\
Asthma & 0.01 & 0.00 & 0.01 & 0.01 & 0.00 & 0.02 & 0.01 & 0.18 & 0.02 & 0.04 & 0.00 & 0.01 \\
\begin{tabular}[c]{@{}l@{}}Mental and\\ behavioural disorders\end{tabular} & 0.02 & 0.08 & 0.00 & 0.03 & 0.00 & 0.01 & 0.06 & 0.05 & 0.02 & 0.03 & 0.21 & 0.14 \\
\begin{tabular}[c]{@{}l@{}}Chronic obstructive \\ pulmonary disease\\ (COPD)\end{tabular} & 0.02 & 0.00 & 0.01 & 0.02 & 0.00 & 0.02 & 0.01 & 0.24 & 0.02 & 0.04 & 0.00 & 0.01 \\
\begin{tabular}[c]{@{}l@{}}Lower \\ respiratory tract\end{tabular} & 0.02 & 0.00 & 0.01 & 0.02 & 0.00 & 0.02 & 0.01 & 0.24 & 0.02 & 0.04 & 0.01 & 0.01 \\
\begin{tabular}[c]{@{}l@{}}Musculoskeletal \\ diseases\end{tabular} & 0.02 & 0.02 & 0.00 & 0.15 & 0.01 & 0.01 & 0.21 & 0.04 & 0.03 & 0.03 & 0.05 & 0.03 \\
\begin{tabular}[c]{@{}l@{}}Respiratory\\ system diseases\end{tabular} & 0.03 & 0.02 & 0.02 & 0.03 & 0.00 & 0.04 & 0.02 & 0.22 & 0.03 & 0.07 & 0.04 & 0.02 \\
\begin{tabular}[c]{@{}l@{}}Digestive\\ system diseases\end{tabular} & 0.07 & 0.02 & 0.04 & 0.03 & 0.04 & 0.08 & 0.02 & 0.07 & 0.03 & 0.08 & 0.03 & 0.03 \\
Disability & 0.03 & 0.07 & 0.01 & 0.06 & 0.01 & 0.05 & 0.12 & 0.11 & 0.18 & 0.12 & 0.17 & 0.11 \\
Hypercholesterolemia & 0.01 & -0.01 & 0.08 & 0.00 & -0.02 & 0.10 & -0.01 & 0.01 & 0.00 & 0.06 & 0.00 & 0.00 \\
\begin{tabular}[c]{@{}l@{}}Endocrine \\ diseases\end{tabular} & 0.03 & 0.00 & 0.06 & 0.02 & -0.01 & 0.08 & 0.00 & 0.05 & 0.01 & 0.10 & 0.03 & 0.02 \\
Hypertension & 0.02 & -0.01 & 0.04 & 0.01 & 0.00 & 0.06 & 0.01 & 0.04 & 0.02 & 0.08 & 0.02 & 0.01 \\
\begin{tabular}[c]{@{}l@{}}Circulatory\\ system diseases\end{tabular} & 0.02 & 0.00 & 0.04 & 0.02 & 0.01 & 0.06 & 0.02 & 0.05 & 0.07 & 0.08 & 0.03 & 0.02 \\
Access psychiatry services & 0.01 & 0.02 & 0.00 & 0.01 & 0.00 & 0.00 & 0.02 & 0.01 & 0.00 & 0.01 & 0.09 & 0.07 \\
Age (classes) & 0.02 & 0.04 & 0.00 & 0.03 & -0.01 & 0.03 & 0.08 & 0.07 & 0.04 & 0.06 & 0.12 & 0.06 \\
\begin{tabular}[c]{@{}l@{}}N° of hospital \\ admissions\end{tabular} & 0.07 & 0.05 & 0.12 & 0.11 & 0.02 & 0.16 & 0.17 & 0.17 & 0.06 & 0.16 & 0.10 & 0.05 \\
\begin{tabular}[c]{@{}l@{}}N° of ER accesses\\ with no priority\end{tabular} & 0.04 & 0.01 & 0.01 & 0.03 & 0.01 & 0.02 & 0.01 & 0.03 & 0.03 & 0.03 & 0.02 & 0.02 \\
\begin{tabular}[c]{@{}l@{}}N° of ER accesses\\ with medium priority\end{tabular} & 0.06 & 0.05 & 0.06 & 0.05 & 0.01 & 0.12 & 0.13 & 0.16 & 0.03 & 0.10 & 0.10 & 0.05 \\
\begin{tabular}[c]{@{}l@{}}N° of ER accesses\\ with low priority\end{tabular} & 0.08 & 0.03 & 0.01 & 0.05 & 0.01 & 0.03 & 0.06 & 0.08 & 0.04 & 0.08 & 0.08 & 0.04 \\
\begin{tabular}[c]{@{}l@{}}N° of ER accesses \\ with max priority\end{tabular} & 0.03 & 0.04 & 0.02 & 0.03 & 0.00 & 0.09 & 0.02 & 0.20 & 0.02 & 0.08 & 0.08 & 0.03 \\
N° of ER visits & 0.08 & 0.05 & 0.04 & 0.06 & 0.01 & 0.09 & 0.09 & 0.13 & 0.05 & 0.10 & 0.10 & 0.05 \\
\begin{tabular}[c]{@{}l@{}}Multiple drugs\\ prescriptions\end{tabular} & 0.04 & 0.02 & 0.06 & 0.05 & 0.01 & 0.10 & 0.05 & 0.11 & 0.05 & 0.13 & 0.07 & 0.10 \\
N° drug groups & 0.04 & 0.01 & 0.06 & 0.05 & 0.01 & 0.09 & 0.05 & 0.11 & 0.05 & 0.13 & 0.06 & 0.10 \\

\end{longtable}
\end{landscape}

\begin{landscape}
\scriptsize
\begin{longtable}[c]{l|llllllllllll}
\caption{Correlation matrix from 13-th determinant to 24-th determinants of frailty to perform a more in-depth analysis on the variables with protective effect in the multivariate logistic models.}
\label{tab: correlazione2}\\
 Variable & Valvulopathies & \begin{tabular}[c]{@{}l@{}}Neoplasm \\ follow-up\end{tabular} & \begin{tabular}[c]{@{}l@{}}Heart \\ failure\end{tabular} & \begin{tabular}[c]{@{}l@{}}Infectious \\ diseases\end{tabular} & \begin{tabular}[c]{@{}l@{}}Cancer\\ follow-up\end{tabular} & \begin{tabular}[c]{@{}l@{}}Cerebrovascular \\ diseases\end{tabular} & Epilepsy & Arthropathies & Fractures & Cancer & Anemia & Glaucoma \\ \hline 
\endfirsthead
\multicolumn{13}{c}%
{{\small{\begin{tabular}[c]{@{}l@{}} \tablename\ \thetable{}: (continued) correlation matrix from 13-th determinant to 24-th determinants of frailty to perform a more in-depth analysis on the variables with protective \\effect in the multivariate logistic models.\end{tabular}}}} \\
 Variable & Valvulopathies & \begin{tabular}[c]{@{}l@{}}Neoplasm \\ follow-up\end{tabular} & \begin{tabular}[c]{@{}l@{}}Heart \\ failure\end{tabular} & \begin{tabular}[c]{@{}l@{}}Infectious \\ diseases\end{tabular} & \begin{tabular}[c]{@{}l@{}}Cancer\\ follow-up\end{tabular} & \begin{tabular}[c]{@{}l@{}}Cerebrovascular \\ diseases\end{tabular} & Epilepsy & Arthropathies & Fractures & Cancer & Anemia & Glaucoma \\ \hline
\endhead
 \multicolumn{13}{r}{\textbf{Continued on next page}} \\
\endfoot

\endlastfoot
Gastroenteritis & 0.01 & 0.00 & 0.04 & 0.22 & 0.00 & 0.02 & 0.01 & 0.01 & 0.01 & 0.02 & 0.03 & 0.00 \\
Alzheimer & 0.00 & 0.00 & 0.02 & 0.04 & 0.00 & 0.03 & 0.02 & 0.00 & 0.01 & 0.00 & 0.02 & 0.00 \\
Angina & 0.02 & 0.00 & 0.03 & 0.01 & 0.00 & 0.02 & 0.01 & 0.00 & 0.00 & 0.01 & 0.03 & 0.00 \\
Osteopathies & 0.01 & 0.00 & 0.03 & 0.06 & -0.01 & 0.02 & 0.03 & 0.06 & 0.08 & 0.03 & 0.06 & 0.00 \\
\begin{tabular}[c]{@{}l@{}}Viral \\ hepatitis\end{tabular} & 0.00 & 0.00 & 0.00 & 0.52 & 0.00 & 0.00 & 0.01 & 0.01 & 0.01 & 0.01 & 0.00 & 0.00 \\
\begin{tabular}[c]{@{}l@{}}Myocardial \\ infarction\end{tabular} & 0.04 & 0.00 & 0.14 & 0.03 & 0.00 & 0.04 & 0.01 & 0.00 & 0.01 & 0.01 & 0.06 & 0.00 \\
\begin{tabular}[c]{@{}l@{}}Hip \\ fracture\end{tabular} & 0.01 & 0.00 & 0.04 & 0.03 & 0.00 & 0.02 & 0.02 & 0.05 & 0.41 & 0.01 & 0.20 & 0.01 \\
Bronchitis & 0.04 & -0.01 & 0.21 & 0.07 & -0.01 & 0.06 & 0.03 & 0.01 & 0.04 & 0.03 & 0.07 & 0.01 \\
\begin{tabular}[c]{@{}l@{}}Venous \\ thrombosis\end{tabular} & 0.00 & 0.00 & 0.02 & 0.02 & 0.00 & 0.02 & 0.02 & 0.02 & 0.02 & 0.02 & 0.04 & 0.01 \\
\begin{tabular}[c]{@{}l@{}}Kidney\\ failure\end{tabular} & 0.05 & 0.00 & 0.18 & 0.10 & 0.00 & 0.05 & 0.03 & 0.01 & 0.02 & 0.04 & 0.15 & 0.01 \\
Dementia & 0.00 & 0.00 & 0.06 & 0.06 & -0.01 & 0.08 & 0.05 & 0.00 & 0.06 & 0.00 & 0.07 & 0.01 \\
\begin{tabular}[c]{@{}l@{}}Parkinson's \\ disease\end{tabular} & 0.00 & 0.00 & 0.02 & 0.03 & 0.00 & 0.04 & 0.07 & 0.01 & 0.03 & 0.00 & 0.04 & 0.01 \\
Valvulopathies & 1.00 & 0.00 & 0.15 & 0.03 & 0.00 & 0.04 & 0.01 & 0.01 & 0.01 & 0.01 & 0.06 & 0.00 \\
\begin{tabular}[c]{@{}l@{}}Neoplasm \\ follow-up\end{tabular} & 0.00 & 1.00 & 0.00 & 0.00 & 0.89 & -0.01 & 0.00 & 0.00 & 0.00 & -0.04 & 0.00 & 0.00 \\
\begin{tabular}[c]{@{}l@{}}Heart \\ failure\end{tabular} & 0.15 & 0.00 & 1.00 & 0.11 & -0.01 & 0.06 & 0.04 & 0.02 & 0.04 & 0.02 & 0.14 & 0.01 \\
\begin{tabular}[c]{@{}l@{}}Infectious\\ diseases\end{tabular} & 0.03 & 0.00 & 0.11 & 1.00 & 0.00 & 0.06 & 0.05 & 0.03 & 0.04 & 0.04 & 0.08 & 0.00 \\
\begin{tabular}[c]{@{}l@{}}Cancer \\ follow-up\end{tabular} & 0.00 & 0.89 & -0.01 & 0.00 & 1.00 & -0.01 & 0.00 & 0.00 & 0.00 & -0.05 & 0.00 & 0.00 \\
\begin{tabular}[c]{@{}l@{}}Cerebrovascular\\ diseases\end{tabular} & 0.04 & -0.01 & 0.06 & 0.06 & -0.01 & 1.00 & 0.09 & 0.01 & 0.04 & 0.02 & 0.06 & 0.01 \\
Epilepsy & 0.01 & 0.00 & 0.04 & 0.05 & 0.00 & 0.09 & 1.00 & 0.02 & 0.04 & 0.03 & 0.06 & 0.01 \\
Arthropathies & 0.01 & 0.00 & 0.02 & 0.03 & 0.00 & 0.01 & 0.02 & 1.00 & 0.04 & 0.07 & 0.13 & 0.00 \\
Fractures & 0.01 & 0.00 & 0.04 & 0.04 & 0.00 & 0.04 & 0.04 & 0.04 & 1.00 & 0.01 & 0.13 & 0.01 \\
Cancer & 0.01 & -0.04 & 0.02 & 0.04 & -0.05 & 0.02 & 0.03 & 0.07 & 0.01 & 1.00 & 0.13 & 0.00 \\
Anemia & 0.06 & 0.00 & 0.14 & 0.08 & 0.00 & 0.06 & 0.06 & 0.13 & 0.13 & 0.13 & 1.00 & 0.02 \\
Glaucoma & 0.00 & 0.00 & 0.01 & 0.00 & 0.00 & 0.01 & 0.01 & 0.00 & 0.01 & 0.00 & 0.02 & 1.00 \\
\begin{tabular}[c]{@{}l@{}}Blood \\ diseases\end{tabular} & 0.06 & 0.00 & 0.14 & 0.09 & 0.00 & 0.06 & 0.06 & 0.13 & 0.13 & 0.14 & 0.99 & 0.02 \\
\begin{tabular}[c]{@{}l@{}}Thyroid \\ disorders\end{tabular} & 0.02 & 0.02 & 0.03 & 0.02 & 0.02 & 0.01 & 0.02 & 0.02 & 0.01 & 0.02 & 0.03 & 0.01 \\
\begin{tabular}[c]{@{}l@{}}Coronary \\ artery disease (CAD)\end{tabular} & 0.08 & 0.00 & 0.16 & 0.03 & 0.00 & 0.08 & 0.01 & 0.00 & 0.01 & 0.02 & 0.07 & 0.00 \\
\begin{tabular}[c]{@{}l@{}}Eye \\ diseases\end{tabular} & 0.00 & 0.00 & 0.01 & 0.01 & 0.00 & 0.02 & 0.01 & 0.00 & 0.01 & 0.01 & 0.02 & 0.88 \\
Neoplasms & 0.01 & -0.05 & 0.03 & 0.04 & 0.08 & 0.02 & 0.03 & 0.06 & 0.02 & 0.85 & 0.13 & 0.00 \\
\begin{tabular}[c]{@{}l@{}}Atrial \\ fibrillation\end{tabular} & 0.10 & 0.00 & 0.21 & 0.05 & 0.00 & 0.08 & 0.02 & 0.02 & 0.04 & 0.02 & 0.07 & 0.01 \\
\begin{tabular}[c]{@{}l@{}}Sense organ\\ diseases\end{tabular} & 0.01 & 0.00 & 0.01 & 0.01 & 0.00 & 0.03 & 0.01 & 0.01 & 0.01 & 0.01 & 0.02 & 0.82 \\
\begin{tabular}[c]{@{}l@{}}Nervous \\ system diseases\end{tabular} & 0.01 & 0.00 & 0.06 & 0.08 & 0.00 & 0.12 & 0.69 & 0.03 & 0.07 & 0.02 & 0.09 & 0.02 \\
Depression & 0.01 & -0.01 & 0.05 & 0.05 & 0.00 & 0.08 & 0.14 & 0.03 & 0.08 & 0.01 & 0.08 & 0.02 \\
\begin{tabular}[c]{@{}l@{}}Urinary \\ system diseases\end{tabular} & 0.03 & 0.01 & 0.10 & 0.11 & 0.00 & 0.06 & 0.04 & 0.00 & 0.01 & 0.09 & 0.08 & 0.01 \\
Diabetes & 0.01 & 0.00 & 0.08 & 0.04 & 0.00 & 0.05 & 0.05 & 0.00 & 0.01 & 0.02 & 0.07 & 0.05 \\
Asthma & 0.02 & 0.00 & 0.08 & 0.03 & 0.00 & 0.02 & 0.03 & 0.03 & 0.02 & 0.03 & 0.05 & 0.02 \\
\begin{tabular}[c]{@{}l@{}}Mental and\\ behavioural disorders\end{tabular} & 0.01 & -0.01 & 0.05 & 0.06 & -0.01 & 0.08 & 0.15 & 0.03 & 0.08 & 0.02 & 0.09 & 0.02 \\
\begin{tabular}[c]{@{}l@{}}Chronic obstructive \\ pulmonary disease \\ (COPD)\end{tabular} & 0.03 & 0.00 & 0.10 & 0.03 & 0.00 & 0.03 & 0.03 & 0.03 & 0.02 & 0.03 & 0.05 & 0.02 \\
\begin{tabular}[c]{@{}l@{}}Lower \\ respiratory tract\end{tabular} & 0.03 & 0.00 & 0.10 & 0.03 & 0.00 & 0.03 & 0.03 & 0.03 & 0.02 & 0.03 & 0.05 & 0.02 \\
\begin{tabular}[c]{@{}l@{}}Musculoskeletal \\ diseases\end{tabular} & 0.02 & -0.01 & 0.05 & 0.06 & 0.01 & 0.04 & 0.06 & 0.51 & 0.52 & 0.05 & 0.15 & 0.01 \\
\begin{tabular}[c]{@{}l@{}}Respiratory\\ system diseases\end{tabular} & 0.04 & 0.00 & 0.17 & 0.08 & 0.00 & 0.06 & 0.05 & 0.03 & 0.04 & 0.05 & 0.08 & 0.02 \\
\begin{tabular}[c]{@{}l@{}}Digestive\\ system diseases\end{tabular} & 0.05 & 0.01 & 0.10 & 0.10 & 0.00 & 0.08 & 0.06 & 0.05 & 0.03 & 0.09 & 0.13 & 0.02 \\
Disability & 0.06 & 0.00 & 0.16 & 0.11 & 0.00 & 0.13 & 0.13 & 0.04 & 0.12 & 0.07 & 0.17 & 0.04 \\
Hypercholesterolemia & 0.06 & 0.01 & 0.05 & -0.01 & 0.00 & 0.12 & 0.03 & 0.00 & -0.01 & 0.00 & 0.04 & 0.03 \\
\begin{tabular}[c]{@{}l@{}}Endocrine \\ diseases\end{tabular} & 0.06 & 0.01 & 0.09 & 0.04 & 0.01 & 0.12 & 0.06 & 0.02 & 0.01 & 0.03 & 0.08 & 0.04 \\
Hypertension & 0.08 & 0.00 & 0.10 & 0.03 & 0.00 & 0.09 & 0.04 & 0.03 & 0.02 & 0.03 & 0.07 & 0.04 \\
\begin{tabular}[c]{@{}l@{}}Circulatory\\ system diseases\end{tabular} & 0.10 & 0.00 & 0.11 & 0.04 & 0.00 & 0.14 & 0.05 & 0.04 & 0.03 & 0.03 & 0.08 & 0.04 \\
Access psychiatry services & 0.00 & 0.00 & 0.01 & 0.02 & 0.00 & 0.02 & 0.09 & 0.00 & 0.03 & 0.00 & 0.02 & 0.00 \\
Age (classes) & 0.04 & -0.01 & 0.12 & 0.04 & -0.01 & 0.08 & 0.04 & 0.02 & 0.08 & 0.02 & 0.12 & 0.07 \\
\begin{tabular}[c]{@{}l@{}}N° of hospital \\ admissions\end{tabular} & 0.11 & -0.01 & 0.26 & 0.16 & -0.01 & 0.20 & 0.10 & 0.21 & 0.19 & 0.33 & 0.24 & 0.02 \\
\begin{tabular}[c]{@{}l@{}}N° of ER accesses\\ with no priority\end{tabular} & 0.02 & 0.00 & 0.03 & 0.09 & 0.00 & 0.05 & 0.04 & 0.15 & 0.22 & 0.03 & 0.04 & 0.01 \\
\begin{tabular}[c]{@{}l@{}}N° of ER accesses\\ with medium priority\end{tabular} & 0.07 & -0.01 & 0.21 & 0.11 & -0.01 & 0.18 & 0.07 & 0.05 & 0.17 & 0.05 & 0.15 & 0.01 \\
\begin{tabular}[c]{@{}l@{}}N° of ER accesses\\ with low priority\end{tabular} & 0.03 & 0.00 & 0.08 & 0.12 & 0.00 & 0.11 & 0.07 & 0.07 & 0.22 & 0.06 & 0.10 & 0.01 \\
\begin{tabular}[c]{@{}l@{}}N° of ER accesses \\ with max priority\end{tabular} & 0.05 & 0.00 & 0.23 & 0.08 & -0.01 & 0.08 & 0.05 & 0.01 & 0.03 & 0.02 & 0.07 & 0.00 \\
N° of ER visits & 0.06 & -0.01 & 0.17 & 0.15 & -0.01 & 0.16 & 0.08 & 0.13 & 0.29 & 0.07 & 0.14 & 0.02 \\
\begin{tabular}[c]{@{}l@{}}Multiple drugs\\ prescriptions\end{tabular} & 0.10 & 0.01 & 0.17 & 0.08 & 0.02 & 0.13 & 0.17 & 0.11 & 0.08 & 0.13 & 0.20 & 0.12 \\
N° drug groups & 0.10 & 0.01 & 0.17 & 0.08 & 0.02 & 0.14 & 0.18 & 0.11 & 0.08 & 0.13 & 0.21 & 0.11 \\

\end{longtable}
\end{landscape}

\begin{landscape}
\scriptsize
\begin{longtable}[c]{l|llllllllllll}
\caption{Correlation matrix from 25-th determinant to 36-th determinants of frailty to perform a more in-depth analysis on the variables with protective effect in the multivariate logistic models.} \\
\label{tab: correlazione3} \\
 Variable & \begin{tabular}[c]{@{}l@{}}Blood \\ diseases\end{tabular} & \begin{tabular}[c]{@{}l@{}}Thyroid \\ disorders\end{tabular} & \begin{tabular}[c]{@{}l@{}}Coronary \\ artery \\ disease \\(CAD)\end{tabular} & \begin{tabular}[c]{@{}l@{}}Eye \\ diseases\end{tabular} & Neoplasms & \begin{tabular}[c]{@{}l@{}}Atrial \\ fibrillation\end{tabular} & \begin{tabular}[c]{@{}l@{}}Sense organ \\ diseases\end{tabular} & \begin{tabular}[c]{@{}l@{}}Nervous \\ system diseases\end{tabular} & Depression & \begin{tabular}[c]{@{}l@{}}Urinary \\ system diseases\end{tabular} & Diabetes & Asthma \\ \hline 
\endfirsthead
\multicolumn{13}{c}%
{{\small{\begin{tabular}[c]{@{}l@{}} \tablename\ \thetable{}: (continued) correlation matrix from 25-th determinant to 36-th determinants of frailty to perform a more in-depth analysis on the variables with protective\\ effect in the multivariate logistic models.\end{tabular}}}} \\
 Variable & \begin{tabular}[c]{@{}l@{}}Blood \\ diseases\end{tabular} & \begin{tabular}[c]{@{}l@{}}Thyroid \\ disorders\end{tabular} & \begin{tabular}[c]{@{}l@{}}Coronary \\ artery \\ disease \\(CAD)\end{tabular} & \begin{tabular}[c]{@{}l@{}}Eye \\ diseases\end{tabular} & Neoplasms & \begin{tabular}[c]{@{}l@{}}Atrial \\ fibrillation\end{tabular} & \begin{tabular}[c]{@{}l@{}}Sense organ \\ diseases\end{tabular} & \begin{tabular}[c]{@{}l@{}}Nervous \\ system diseases\end{tabular} & Depression & \begin{tabular}[c]{@{}l@{}}Urinary \\ system diseases\end{tabular} & Diabetes & Asthma \\ \hline 
\endhead
 \multicolumn{13}{r}{\textbf{Continued on next page}} \\
\endfoot

\endlastfoot
Gastroenteritis & 0.03 & 0.01 & 0.01 & 0.00 & 0.02 & 0.02 & 0.01 & 0.02 & 0.02 & 0.03 & 0.01 & 0.01 \\
Alzheimer & 0.02 & 0.00 & 0.00 & 0.00 & 0.00 & 0.01 & 0.00 & 0.18 & 0.07 & 0.02 & 0.00 & 0.00 \\
Angina & 0.03 & 0.00 & 0.22 & 0.00 & 0.01 & 0.01 & 0.00 & 0.00 & 0.00 & 0.02 & 0.03 & 0.01 \\
Osteopathies & 0.06 & 0.02 & 0.01 & 0.01 & 0.03 & 0.02 & 0.01 & 0.03 & 0.02 & 0.02 & 0.02 & 0.01 \\
\begin{tabular}[c]{@{}l@{}}Viral \\ hepatitis\end{tabular} & 0.00 & 0.01 & 0.00 & 0.00 & 0.01 & 0.00 & 0.00 & 0.00 & 0.00 & 0.01 & 0.00 & 0.00 \\
\begin{tabular}[c]{@{}l@{}}Myocardial \\ infarction\end{tabular} & 0.07 & 0.00 & 0.31 & 0.00 & 0.01 & 0.05 & 0.00 & 0.01 & 0.01 & 0.04 & 0.05 & 0.02 \\
\begin{tabular}[c]{@{}l@{}}Hip \\ fracture\end{tabular} & 0.20 & 0.01 & 0.01 & 0.00 & 0.01 & 0.03 & 0.00 & 0.05 & 0.05 & 0.01 & 0.01 & 0.01 \\
Bronchitis & 0.07 & 0.01 & 0.06 & 0.01 & 0.03 & 0.08 & 0.01 & 0.05 & 0.04 & 0.06 & 0.04 & 0.18 \\
\begin{tabular}[c]{@{}l@{}}Venous \\ thrombosis\end{tabular} & 0.04 & 0.01 & 0.01 & 0.01 & 0.02 & 0.01 & 0.01 & 0.03 & 0.02 & 0.02 & 0.00 & 0.02 \\
\begin{tabular}[c]{@{}l@{}}Kidney\\ failure\end{tabular} & 0.15 & 0.02 & 0.09 & 0.01 & 0.04 & 0.08 & 0.01 & 0.05 & 0.03 & 0.33 & 0.08 & 0.04 \\
Dementia & 0.07 & 0.01 & 0.01 & 0.00 & 0.00 & 0.04 & 0.00 & 0.47 & 0.19 & 0.04 & 0.02 & 0.00 \\
\begin{tabular}[c]{@{}l@{}}Parkinson's \\ disease\end{tabular} & 0.04 & 0.01 & 0.00 & 0.01 & 0.00 & 0.01 & 0.01 & 0.47 & 0.12 & 0.03 & 0.02 & 0.01 \\
Valvulopathies & 0.06 & 0.02 & 0.08 & 0.00 & 0.01 & 0.10 & 0.01 & 0.01 & 0.01 & 0.03 & 0.01 & 0.02 \\
\begin{tabular}[c]{@{}l@{}}Neoplasm \\ follow-up\end{tabular} & 0.00 & 0.02 & 0.00 & 0.00 & -0.05 & 0.00 & 0.00 & 0.00 & -0.01 & 0.01 & 0.00 & 0.00 \\
\begin{tabular}[c]{@{}l@{}}Heart \\ failure\end{tabular} & 0.14 & 0.03 & 0.16 & 0.01 & 0.03 & 0.21 & 0.01 & 0.06 & 0.05 & 0.10 & 0.08 & 0.08 \\
\begin{tabular}[c]{@{}l@{}}Infectious\\ diseases\end{tabular} & 0.09 & 0.02 & 0.03 & 0.01 & 0.04 & 0.05 & 0.01 & 0.08 & 0.05 & 0.11 & 0.04 & 0.03 \\
\begin{tabular}[c]{@{}l@{}}Cancer \\ follow-up\end{tabular} & 0.00 & 0.02 & 0.00 & 0.00 & 0.08 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\begin{tabular}[c]{@{}l@{}}Cerebrovascular\\ diseases\end{tabular} & 0.06 & 0.01 & 0.08 & 0.02 & 0.02 & 0.08 & 0.03 & 0.12 & 0.08 & 0.06 & 0.05 & 0.02 \\
Epilepsy & 0.06 & 0.02 & 0.01 & 0.01 & 0.03 & 0.02 & 0.01 & 0.69 & 0.14 & 0.04 & 0.05 & 0.03 \\
Arthropathies & 0.13 & 0.02 & 0.00 & 0.00 & 0.06 & 0.02 & 0.01 & 0.03 & 0.03 & 0.00 & 0.00 & 0.03 \\
Fractures & 0.13 & 0.01 & 0.01 & 0.01 & 0.02 & 0.04 & 0.01 & 0.07 & 0.08 & 0.01 & 0.01 & 0.02 \\
Cancer & 0.14 & 0.02 & 0.02 & 0.01 & 0.85 & 0.02 & 0.01 & 0.02 & 0.01 & 0.09 & 0.02 & 0.03 \\
Anemia & 0.99 & 0.03 & 0.07 & 0.02 & 0.13 & 0.07 & 0.02 & 0.09 & 0.08 & 0.08 & 0.07 & 0.05 \\
Glaucoma & 0.02 & 0.01 & 0.00 & 0.88 & 0.00 & 0.01 & 0.82 & 0.02 & 0.02 & 0.01 & 0.05 & 0.02 \\
\begin{tabular}[c]{@{}l@{}}Blood \\ diseases\end{tabular} & 1.00 & 0.03 & 0.07 & 0.02 & 0.14 & 0.08 & 0.02 & 0.09 & 0.09 & 0.08 & 0.07 & 0.05 \\
\begin{tabular}[c]{@{}l@{}}Thyroid \\ disorders\end{tabular} & 0.03 & 1.00 & 0.00 & 0.01 & 0.02 & 0.04 & 0.01 & 0.02 & 0.04 & -0.03 & 0.01 & 0.03 \\
\begin{tabular}[c]{@{}l@{}}Coronary \\ artery disease (CAD)\end{tabular} & 0.07 & 0.00 & 1.00 & 0.00 & 0.02 & 0.05 & 0.01 & 0.02 & 0.01 & 0.10 & 0.11 & 0.04 \\
\begin{tabular}[c]{@{}l@{}}Eye \\ diseases\end{tabular} & 0.02 & 0.01 & 0.00 & 1.00 & 0.01 & 0.02 & 0.93 & 0.02 & 0.02 & 0.02 & 0.05 & 0.02 \\
Neoplasms & 0.14 & 0.02 & 0.02 & 0.01 & 1.00 & 0.03 & 0.01 & 0.03 & 0.02 & 0.09 & 0.02 & 0.03 \\
\begin{tabular}[c]{@{}l@{}}Atrial \\ fibrillation\end{tabular} & 0.08 & 0.04 & 0.05 & 0.02 & 0.03 & 1.00 & 0.02 & 0.04 & 0.03 & 0.08 & 0.04 & 0.06 \\
\begin{tabular}[c]{@{}l@{}}Sense organ\\ diseases\end{tabular} & 0.02 & 0.01 & 0.01 & 0.93 & 0.01 & 0.02 & 1.00 & 0.02 & 0.03 & 0.02 & 0.05 & 0.03 \\
\begin{tabular}[c]{@{}l@{}}Nervous \\ system diseases\end{tabular} & 0.09 & 0.02 & 0.02 & 0.02 & 0.03 & 0.04 & 0.02 & 1.00 & 0.23 & 0.06 & 0.06 & 0.03 \\
Depression & 0.09 & 0.04 & 0.01 & 0.02 & 0.02 & 0.03 & 0.03 & 0.23 & 1.00 & 0.01 & 0.02 & 0.04 \\
\begin{tabular}[c]{@{}l@{}}Urinary \\ system diseases\end{tabular} & 0.08 & -0.03 & 0.10 & 0.02 & 0.09 & 0.08 & 0.02 & 0.06 & 0.01 & 1.00 & 0.06 & 0.05 \\
Diabetes & 0.07 & 0.01 & 0.11 & 0.05 & 0.02 & 0.04 & 0.05 & 0.06 & 0.02 & 0.06 & 1.00 & 0.02 \\
Asthma & 0.05 & 0.03 & 0.04 & 0.02 & 0.03 & 0.06 & 0.03 & 0.03 & 0.04 & 0.05 & 0.02 & 1.00 \\
\begin{tabular}[c]{@{}l@{}}Mental and\\ behavioural disorders\end{tabular} & 0.09 & 0.04 & 0.01 & 0.02 & 0.02 & 0.03 & 0.03 & 0.25 & 0.92 & 0.01 & 0.03 & 0.04 \\
\begin{tabular}[c]{@{}l@{}}Chronic obstructive \\ pulmonary disease\\ (COPD)\end{tabular} & 0.05 & 0.03 & 0.05 & 0.02 & 0.03 & 0.07 & 0.03 & 0.03 & 0.05 & 0.06 & 0.03 & 0.96 \\
\begin{tabular}[c]{@{}l@{}}Lower \\ respiratory tract\end{tabular} & 0.05 & 0.03 & 0.05 & 0.02 & 0.03 & 0.07 & 0.03 & 0.03 & 0.05 & 0.06 & 0.03 & 0.97 \\
\begin{tabular}[c]{@{}l@{}}Musculoskeletal \\ diseases\end{tabular} & 0.15 & 0.05 & 0.00 & 0.01 & 0.06 & 0.04 & 0.02 & 0.09 & 0.09 & -0.01 & 0.00 & 0.04 \\
\begin{tabular}[c]{@{}l@{}}Respiratory\\ system diseases\end{tabular} & 0.08 & 0.03 & 0.07 & 0.03 & 0.05 & 0.09 & 0.03 & 0.07 & 0.06 & 0.08 & 0.04 & 0.90 \\
\begin{tabular}[c]{@{}l@{}}Digestive\\ system diseases\end{tabular} & 0.13 & 0.04 & 0.10 & 0.03 & 0.10 & 0.06 & 0.03 & 0.07 & 0.08 & 0.08 & 0.04 & 0.09 \\
Disability & 0.18 & 0.05 & 0.11 & 0.04 & 0.07 & 0.13 & 0.04 & 0.23 & 0.18 & 0.09 & 0.11 & 0.08 \\
Hypercholesterolemia & 0.04 & 0.03 & 0.31 & 0.04 & 0.00 & 0.05 & 0.04 & 0.02 & 0.04 & 0.06 & 0.26 & 0.04 \\
\begin{tabular}[c]{@{}l@{}}Endocrine \\ diseases\end{tabular} & 0.08 & 0.31 & 0.25 & 0.05 & 0.03 & 0.08 & 0.05 & 0.06 & 0.06 & 0.08 & 0.46 & 0.06 \\
Hypertension & 0.07 & 0.04 & 0.18 & 0.04 & 0.03 & 0.16 & 0.05 & 0.04 & 0.06 & 0.08 & 0.17 & 0.07 \\
\begin{tabular}[c]{@{}l@{}}Circulatory\\ system diseases\end{tabular} & 0.08 & 0.04 & 0.19 & 0.05 & 0.04 & 0.21 & 0.05 & 0.06 & 0.07 & 0.09 & 0.17 & 0.07 \\
\begin{tabular}[c]{@{}l@{}}Access psychiatry\\ services\end{tabular} & 0.02 & 0.01 & 0.00 & 0.00 & 0.00 & -0.01 & 0.01 & 0.13 & 0.24 & 0.00 & 0.02 & 0.00 \\
Age (classes) & 0.12 & 0.00 & 0.07 & 0.06 & 0.02 & 0.14 & 0.06 & 0.11 & 0.12 & 0.07 & 0.06 & 0.05 \\
\begin{tabular}[c]{@{}l@{}}N° of hospital \\ admissions\end{tabular} & 0.25 & 0.04 & 0.18 & 0.06 & 0.34 & 0.16 & 0.07 & 0.16 & 0.09 & 0.23 & 0.08 & 0.08 \\
\begin{tabular}[c]{@{}l@{}}N° of ER accesses\\ with no priority\end{tabular} & 0.05 & 0.01 & 0.02 & 0.07 & 0.03 & 0.04 & 0.12 & 0.06 & 0.05 & 0.06 & 0.02 & 0.04 \\
\begin{tabular}[c]{@{}l@{}}N° of ER accesses\\ with medium priority\end{tabular} & 0.15 & 0.03 & 0.13 & 0.03 & 0.05 & 0.20 & 0.05 & 0.13 & 0.11 & 0.10 & 0.06 & 0.08 \\
\begin{tabular}[c]{@{}l@{}}N° of ER accesses\\ with low priority\end{tabular} & 0.11 & 0.01 & 0.04 & 0.04 & 0.07 & 0.08 & 0.08 & 0.12 & 0.09 & 0.12 & 0.05 & 0.05 \\
\begin{tabular}[c]{@{}l@{}}N° of ER accesses \\ with max priority\end{tabular} & 0.08 & 0.01 & 0.07 & 0.01 & 0.02 & 0.08 & 0.01 & 0.08 & 0.05 & 0.06 & 0.05 & 0.06 \\
N° of ER visits & 0.14 & 0.03 & 0.09 & 0.07 & 0.07 & 0.15 & 0.12 & 0.14 & 0.11 & 0.13 & 0.06 & 0.09 \\
\begin{tabular}[c]{@{}l@{}}Multiple drugs\\ prescriptions\end{tabular} & 0.20 & 0.13 & 0.24 & 0.12 & 0.14 & 0.20 & 0.12 & 0.20 & 0.23 & 0.18 & 0.27 & 0.30 \\
N° drug groups & 0.21 & 0.15 & 0.25 & 0.11 & 0.15 & 0.21 & 0.12 & 0.20 & 0.24 & 0.16 & 0.26 & 0.27 \\

\end{longtable}
\end{landscape}

\begin{landscape}
\scriptsize
\begin{longtable}[c]{l|llllllll}
\caption{Correlation matrix from 37-th determinant to 44-th determinants of frailty to perform a more in-depth analysis on the variables with protective effect in the multivariate logistic models.}
\label{tab: correlazioni4}\\
 Variable & \begin{tabular}[c]{@{}l@{}}Mental and\\ behavioural \\ disorders\end{tabular} & \begin{tabular}[c]{@{}l@{}}Chronic obstructive \\ pulmonary disease (COPD)\end{tabular} & \begin{tabular}[c]{@{}l@{}}Lower \\ respiratory tract\end{tabular} & \begin{tabular}[c]{@{}l@{}}Musculoskeletal \\ diseases\end{tabular} & \begin{tabular}[c]{@{}l@{}}Respiratory \\ system diseases\end{tabular} & \begin{tabular}[c]{@{}l@{}}Digestive \\ system diseases\end{tabular} & Disability & Hypercholesterolemia \\ \hline 
\endfirsthead
\multicolumn{9}{c}%
{{\small{\begin{tabular}[c]{@{}l@{}} \tablename\ \thetable{}: (continued) correlation matrix from 37-th determinant to 44-th determinants of frailty to perform a more in-depth analysis on the variables with protective \\effect in the multivariate logistic models.\end{tabular}}}} \\
 Variable & \begin{tabular}[c]{@{}l@{}}Mental and\\ behavioural \\ disorders\end{tabular} & \begin{tabular}[c]{@{}l@{}}Chronic obstructive \\ pulmonary disease (COPD)\end{tabular} & \begin{tabular}[c]{@{}l@{}}Lower \\ respiratory tract\end{tabular} & \begin{tabular}[c]{@{}l@{}}Musculoskeletal \\ diseases\end{tabular} & \begin{tabular}[c]{@{}l@{}}Respiratory \\ system diseases\end{tabular} & \begin{tabular}[c]{@{}l@{}}Digestive \\ system diseases\end{tabular} & Disability & Hypercholesterolemia \\ \hline
\endhead
 \multicolumn{9}{r}{\textbf{Continued on next page}} \\
\endfoot

\endlastfoot
Gastroenteritis & 0.02 & 0.02 & 0.02 & 0.02 & 0.03 & 0.07 & 0.03 & 0.01 \\
Alzheimer & 0.08 & 0.00 & 0.00 & 0.02 & 0.02 & 0.02 & 0.07 & -0.01 \\
Angina & 0.00 & 0.01 & 0.01 & 0.00 & 0.02 & 0.04 & 0.01 & 0.08 \\
Osteopathies & 0.03 & 0.02 & 0.02 & 0.15 & 0.03 & 0.03 & 0.06 & 0.00 \\
\begin{tabular}[c]{@{}l@{}}Viral \\ hepatitis\end{tabular} & 0.00 & 0.00 & 0.00 & 0.01 & 0.00 & 0.04 & 0.01 & -0.02 \\
\begin{tabular}[c]{@{}l@{}}Myocardial \\ infarction\end{tabular} & 0.01 & 0.02 & 0.02 & 0.01 & 0.04 & 0.08 & 0.05 & 0.10 \\
\begin{tabular}[c]{@{}l@{}}Hip \\ fracture\end{tabular} & 0.06 & 0.01 & 0.01 & 0.21 & 0.02 & 0.02 & 0.12 & -0.01 \\
Bronchitis & 0.05 & 0.24 & 0.24 & 0.04 & 0.22 & 0.07 & 0.11 & 0.01 \\
\begin{tabular}[c]{@{}l@{}}Venous \\ thrombosis\end{tabular} & 0.02 & 0.02 & 0.02 & 0.03 & 0.03 & 0.03 & 0.18 & 0.00 \\
\begin{tabular}[c]{@{}l@{}}Kidney\\ failure\end{tabular} & 0.03 & 0.04 & 0.04 & 0.03 & 0.07 & 0.08 & 0.12 & 0.06 \\
Dementia & 0.21 & 0.00 & 0.01 & 0.05 & 0.04 & 0.03 & 0.17 & 0.00 \\
\begin{tabular}[c]{@{}l@{}}Parkinson's \\ disease\end{tabular} & 0.14 & 0.01 & 0.01 & 0.03 & 0.02 & 0.03 & 0.11 & 0.00 \\
Valvulopathies & 0.01 & 0.03 & 0.03 & 0.02 & 0.04 & 0.05 & 0.06 & 0.06 \\
\begin{tabular}[c]{@{}l@{}}Neoplasm \\ follow-up\end{tabular} & -0.01 & 0.00 & 0.00 & -0.01 & 0.00 & 0.01 & 0.00 & 0.01 \\
\begin{tabular}[c]{@{}l@{}}Heart \\ failure\end{tabular} & 0.05 & 0.10 & 0.10 & 0.05 & 0.17 & 0.10 & 0.16 & 0.05 \\
\begin{tabular}[c]{@{}l@{}}Infectious\\ diseases\end{tabular} & 0.06 & 0.03 & 0.03 & 0.06 & 0.08 & 0.10 & 0.11 & -0.01 \\
\begin{tabular}[c]{@{}l@{}}Cancer \\ follow-up\end{tabular} & -0.01 & 0.00 & 0.00 & 0.01 & 0.00 & 0.00 & 0.00 & 0.00 \\
\begin{tabular}[c]{@{}l@{}}Cerebrovascular\\ diseases\end{tabular} & 0.08 & 0.03 & 0.03 & 0.04 & 0.06 & 0.08 & 0.13 & 0.12 \\
Epilepsy & 0.15 & 0.03 & 0.03 & 0.06 & 0.05 & 0.06 & 0.13 & 0.03 \\
Arthropathies & 0.03 & 0.03 & 0.03 & 0.51 & 0.03 & 0.05 & 0.04 & 0.00 \\
Fractures & 0.08 & 0.02 & 0.02 & 0.52 & 0.04 & 0.03 & 0.12 & -0.01 \\
Cancer & 0.02 & 0.03 & 0.03 & 0.05 & 0.05 & 0.09 & 0.07 & 0.00 \\
Anemia & 0.09 & 0.05 & 0.05 & 0.15 & 0.08 & 0.13 & 0.17 & 0.04 \\
Glaucoma & 0.02 & 0.02 & 0.02 & 0.01 & 0.02 & 0.02 & 0.04 & 0.03 \\
\begin{tabular}[c]{@{}l@{}}Blood \\ diseases\end{tabular} & 0.09 & 0.05 & 0.05 & 0.15 & 0.08 & 0.13 & 0.18 & 0.04 \\
\begin{tabular}[c]{@{}l@{}}Thyroid \\ disorders\end{tabular} & 0.04 & 0.03 & 0.03 & 0.05 & 0.03 & 0.04 & 0.05 & 0.03 \\
\begin{tabular}[c]{@{}l@{}}Coronary \\ artery disease (CAD)\end{tabular} & 0.01 & 0.05 & 0.05 & 0.00 & 0.07 & 0.10 & 0.11 & 0.31 \\
\begin{tabular}[c]{@{}l@{}}Eye \\ diseases\end{tabular} & 0.02 & 0.02 & 0.02 & 0.01 & 0.03 & 0.03 & 0.04 & 0.04 \\
Neoplasms & 0.02 & 0.03 & 0.03 & 0.06 & 0.05 & 0.10 & 0.07 & 0.00 \\
\begin{tabular}[c]{@{}l@{}}Atrial \\ fibrillation\end{tabular} & 0.03 & 0.07 & 0.07 & 0.04 & 0.09 & 0.06 & 0.13 & 0.05 \\
\begin{tabular}[c]{@{}l@{}}Sense organ\\ diseases\end{tabular} & 0.03 & 0.03 & 0.03 & 0.02 & 0.03 & 0.03 & 0.04 & 0.04 \\
\begin{tabular}[c]{@{}l@{}}Nervous \\ system diseases\end{tabular} & 0.25 & 0.03 & 0.03 & 0.09 & 0.07 & 0.07 & 0.23 & 0.02 \\
Depression & 0.92 & 0.05 & 0.05 & 0.09 & 0.06 & 0.08 & 0.18 & 0.04 \\
\begin{tabular}[c]{@{}l@{}}Urinary \\ system diseases\end{tabular} & 0.01 & 0.06 & 0.06 & -0.01 & 0.08 & 0.08 & 0.09 & 0.06 \\
Diabetes & 0.03 & 0.03 & 0.03 & 0.00 & 0.04 & 0.04 & 0.11 & 0.26 \\
Asthma & 0.04 & 0.96 & 0.97 & 0.04 & 0.90 & 0.09 & 0.08 & 0.04 \\
\begin{tabular}[c]{@{}l@{}}Mental and\\ behavioural disorders\end{tabular} & 1.00 & 0.04 & 0.04 & 0.09 & 0.07 & 0.08 & 0.21 & 0.03 \\
\begin{tabular}[c]{@{}l@{}}Chronic obstructive \\ pulmonary disease\\ (COPD)\end{tabular} & 0.04 & 1.00 & 0.99 & 0.05 & 0.91 & 0.09 & 0.09 & 0.04 \\
\begin{tabular}[c]{@{}l@{}}Lower \\ respiratory tract\end{tabular} & 0.04 & 0.99 & 1.00 & 0.05 & 0.92 & 0.09 & 0.09 & 0.04 \\
\begin{tabular}[c]{@{}l@{}}Musculoskeletal \\ diseases\end{tabular} & 0.09 & 0.05 & 0.05 & 1.00 & 0.07 & 0.08 & 0.12 & 0.00 \\
\begin{tabular}[c]{@{}l@{}}Respiratory\\ system diseases\end{tabular} & 0.07 & 0.91 & 0.92 & 0.07 & 1.00 & 0.11 & 0.13 & 0.04 \\
\begin{tabular}[c]{@{}l@{}}Digestive\\ system diseases\end{tabular} & 0.08 & 0.09 & 0.09 & 0.08 & 0.11 & 1.00 & 0.12 & 0.07 \\
Disability & 0.21 & 0.09 & 0.09 & 0.12 & 0.13 & 0.12 & 1.00 & 0.05 \\
Hypercholesterolemia & 0.03 & 0.04 & 0.04 & 0.00 & 0.04 & 0.07 & 0.05 & 1.00 \\
\begin{tabular}[c]{@{}l@{}}Endocrine \\ diseases\end{tabular} & 0.06 & 0.07 & 0.07 & 0.03 & 0.08 & 0.10 & 0.12 & 0.76 \\
Hypertension & 0.05 & 0.07 & 0.07 & 0.03 & 0.08 & 0.09 & 0.13 & 0.25 \\
\begin{tabular}[c]{@{}l@{}}Circulatory\\ system diseases\end{tabular} & 0.06 & 0.08 & 0.08 & 0.04 & 0.10 & 0.10 & 0.16 & 0.25 \\
\begin{tabular}[c]{@{}l@{}}Access psychiatry\\ services\end{tabular} & 0.32 & 0.00 & 0.00 & 0.02 & 0.01 & 0.02 & 0.08 & 0.00 \\
Age (classes) & 0.13 & 0.06 & 0.06 & 0.07 & 0.08 & 0.07 & 0.29 & 0.04 \\
\begin{tabular}[c]{@{}l@{}}N° of hospital \\ admissions\end{tabular} & 0.11 & 0.10 & 0.09 & 0.28 & 0.17 & 0.26 & 0.21 & 0.09 \\
\begin{tabular}[c]{@{}l@{}}N° of ER accesses\\ with no priority\end{tabular} & 0.06 & 0.05 & 0.05 & 0.28 & 0.06 & 0.08 & 0.05 & 0.02 \\
\begin{tabular}[c]{@{}l@{}}N° of ER accesses\\ with medium priority\end{tabular} & 0.13 & 0.09 & 0.09 & 0.14 & 0.16 & 0.15 & 0.19 & 0.06 \\
\begin{tabular}[c]{@{}l@{}}N° of ER accesses\\ with low priority\end{tabular} & 0.11 & 0.06 & 0.06 & 0.20 & 0.10 & 0.14 & 0.16 & 0.02 \\
\begin{tabular}[c]{@{}l@{}}N° of ER accesses \\ with max priority\end{tabular} & 0.06 & 0.07 & 0.07 & 0.04 & 0.13 & 0.06 & 0.11 & 0.02 \\
N° of ER visits & 0.14 & 0.10 & 0.10 & 0.31 & 0.16 & 0.17 & 0.20 & 0.05 \\
\begin{tabular}[c]{@{}l@{}}Multiple drugs\\ prescriptions\end{tabular} & 0.22 & 0.30 & 0.30 & 0.18 & 0.32 & 0.29 & 0.26 & 0.35 \\
N° drug groups & 0.23 & 0.28 & 0.28 & 0.19 & 0.30 & 0.27 & 0.26 & 0.37 \\

\end{longtable}
\end{landscape}

\begin{landscape}
\scriptsize
\begin{longtable}[c]{l|lllrrrrr}
\caption{Correlation matrix from 45-th determinant to 52-th determinants of frailty to perform a more in-depth analysis on the variables with protective effect in the multivariate logistic models.}
\label{tab: correlazione5}\\
 Variable& \begin{tabular}[c]{@{}l@{}}Endocrine \\ diseases\end{tabular} & Hypertension & \begin{tabular}[c]{@{}l@{}}Circulatory\\ system diseases\end{tabular} & { \begin{tabular}[c]{@{}l@{}}Access\\ psychiatry\\ services\end{tabular}} & {Age (classes)} & { \begin{tabular}[c]{@{}l@{}}N° of hospital \\ admissions\end{tabular}} & { \begin{tabular}[c]{@{}l@{}}N° of ER  accesses\\ with no priority\end{tabular}} & {\begin{tabular}[c]{@{}l@{}}N° of ER accesses\\ with medium priority\end{tabular}} \\ \hline
\endfirsthead
\multicolumn{9}{c}%
{{\small{\begin{tabular}[c]{@{}l@{}} \tablename\ \thetable{}: (continued) correlation matrix from 45-th determinant to 52-th determinants of frailty to perform a more in-depth analysis on the variables with protective effect \\in the multivariate logistic models.\end{tabular}}}} \\
 Variable& \begin{tabular}[c]{@{}l@{}}Endocrine \\ diseases\end{tabular} & Hypertension & \begin{tabular}[c]{@{}l@{}}Circulatory\\ system diseases\end{tabular} & { \begin{tabular}[c]{@{}l@{}}Access \\psychiatry\\ services\end{tabular}} & { Age (classes)} & {\begin{tabular}[c]{@{}l@{}}N° of hospital \\ admissions\end{tabular}} & { \begin{tabular}[c]{@{}l@{}}N° of ER  accesses\\ with no priority\end{tabular}} & {\begin{tabular}[c]{@{}l@{}}N° of ER  accesses\\ with medium priority\end{tabular}} \\ \hline
\endhead
 \multicolumn{9}{r}{\textbf{Continued on next page}} \\
\endfoot

\endlastfoot
Gastroenteritis & 0.03 & 0.02 & 0.02 & 0.01 & 0.02 & 0.07 & 0.04 & 0.06 \\
Alzheimer & 0.00 & -0.01 & 0.00 & 0.02 & 0.04 & 0.05 & 0.01 & 0.05 \\
Angina & 0.06 & 0.04 & 0.04 & 0.00 & 0.00 & 0.12 & 0.01 & 0.06 \\
Osteopathies & 0.02 & 0.01 & 0.02 & 0.01 & 0.03 & 0.11 & 0.03 & 0.05 \\
\begin{tabular}[c]{@{}l@{}}Viral \\ hepatitis\end{tabular} & -0.01 & 0.00 & 0.01 & 0.00 & -0.01 & 0.02 & 0.01 & 0.01 \\
\begin{tabular}[c]{@{}l@{}}Myocardial \\ infarction\end{tabular} & 0.08 & 0.06 & 0.06 & 0.00 & 0.03 & 0.16 & 0.02 & 0.12 \\
\begin{tabular}[c]{@{}l@{}}Hip \\ fracture\end{tabular} & 0.00 & 0.01 & 0.02 & 0.02 & 0.08 & 0.17 & 0.01 & 0.13 \\
Bronchitis & 0.05 & 0.04 & 0.05 & 0.01 & 0.07 & 0.17 & 0.03 & 0.16 \\
\begin{tabular}[c]{@{}l@{}}Venous \\ thrombosis\end{tabular} & 0.01 & 0.02 & 0.07 & 0.00 & 0.04 & 0.06 & 0.03 & 0.03 \\
\begin{tabular}[c]{@{}l@{}}Kidney\\ failure\end{tabular} & 0.10 & 0.08 & 0.08 & 0.01 & 0.06 & 0.16 & 0.03 & 0.10 \\
Dementia & 0.03 & 0.02 & 0.03 & 0.09 & 0.12 & 0.10 & 0.02 & 0.10 \\
\begin{tabular}[c]{@{}l@{}}Parkinson's \\ disease\end{tabular} & 0.02 & 0.01 & 0.02 & 0.07 & 0.06 & 0.05 & 0.02 & 0.05 \\
Valvulopathies & 0.06 & 0.08 & 0.10 & 0.00 & 0.04 & 0.11 & 0.02 & 0.07 \\
\begin{tabular}[c]{@{}l@{}}Neoplasm \\ follow-up\end{tabular} & 0.01 & 0.00 & 0.00 & 0.00 & -0.01 & -0.01 & 0.00 & -0.01 \\
\begin{tabular}[c]{@{}l@{}}Heart \\ failure\end{tabular} & 0.09 & 0.10 & 0.11 & 0.01 & 0.12 & 0.26 & 0.03 & 0.21 \\
\begin{tabular}[c]{@{}l@{}}Infectious\\ diseases\end{tabular} & 0.04 & 0.03 & 0.04 & 0.02 & 0.04 & 0.16 & 0.09 & 0.11 \\
\begin{tabular}[c]{@{}l@{}}Cancer \\ follow-up\end{tabular} & 0.01 & 0.00 & 0.00 & 0.00 & -0.01 & -0.01 & 0.00 & -0.01 \\
\begin{tabular}[c]{@{}l@{}}Cerebrovascular\\ diseases\end{tabular} & 0.12 & 0.09 & 0.14 & 0.02 & 0.08 & 0.20 & 0.05 & 0.18 \\
Epilepsy & 0.06 & 0.04 & 0.05 & 0.09 & 0.04 & 0.10 & 0.04 & 0.07 \\
Arthropathies & 0.02 & 0.03 & 0.04 & 0.00 & 0.02 & 0.21 & 0.15 & 0.05 \\
Fractures & 0.01 & 0.02 & 0.03 & 0.03 & 0.08 & 0.19 & 0.22 & 0.17 \\
Cancer & 0.03 & 0.03 & 0.03 & 0.00 & 0.02 & 0.33 & 0.03 & 0.05 \\
Anemia & 0.08 & 0.07 & 0.08 & 0.02 & 0.12 & 0.24 & 0.04 & 0.15 \\
Glaucoma & 0.04 & 0.04 & 0.04 & 0.00 & 0.07 & 0.02 & 0.01 & 0.01 \\
\begin{tabular}[c]{@{}l@{}}Blood \\ diseases\end{tabular} & 0.08 & 0.07 & 0.08 & 0.02 & 0.12 & 0.25 & 0.05 & 0.15 \\
\begin{tabular}[c]{@{}l@{}}Thyroid \\ disorders\end{tabular} & 0.31 & 0.04 & 0.04 & 0.01 & 0.00 & 0.04 & 0.01 & 0.03 \\
\begin{tabular}[c]{@{}l@{}}Coronary \\ artery disease (CAD)\end{tabular} & 0.25 & 0.18 & 0.19 & 0.00 & 0.07 & 0.18 & 0.02 & 0.13 \\
\begin{tabular}[c]{@{}l@{}}Eye \\ diseases\end{tabular} & 0.05 & 0.04 & 0.05 & 0.00 & 0.06 & 0.06 & 0.07 & 0.03 \\
Neoplasms & 0.03 & 0.03 & 0.04 & 0.00 & 0.02 & 0.34 & 0.03 & 0.05 \\
\begin{tabular}[c]{@{}l@{}}Atrial \\ fibrillation\end{tabular} & 0.08 & 0.16 & 0.21 & -0.01 & 0.14 & 0.16 & 0.04 & 0.20 \\
\begin{tabular}[c]{@{}l@{}}Sense organ\\ diseases\end{tabular} & 0.05 & 0.05 & 0.05 & 0.01 & 0.06 & 0.07 & 0.12 & 0.05 \\
\begin{tabular}[c]{@{}l@{}}Nervous \\ system diseases\end{tabular} & 0.06 & 0.04 & 0.06 & 0.13 & 0.11 & 0.16 & 0.06 & 0.13 \\
Depression & 0.06 & 0.06 & 0.07 & 0.24 & 0.12 & 0.09 & 0.05 & 0.11 \\
\begin{tabular}[c]{@{}l@{}}Urinary \\ system diseases\end{tabular} & 0.08 & 0.08 & 0.09 & 0.00 & 0.07 & 0.23 & 0.06 & 0.10 \\
Diabetes & 0.46 & 0.17 & 0.17 & 0.02 & 0.06 & 0.08 & 0.02 & 0.06 \\
Asthma & 0.06 & 0.07 & 0.07 & 0.00 & 0.05 & 0.08 & 0.04 & 0.08 \\
\begin{tabular}[c]{@{}l@{}}Mental and\\ behavioural disorders\end{tabular} & 0.06 & 0.05 & 0.06 & 0.32 & 0.13 & 0.11 & 0.06 & 0.13 \\
\begin{tabular}[c]{@{}l@{}}Chronic obstructive \\ pulmonary disease\\  (COPD)\end{tabular} & 0.07 & 0.07 & 0.08 & 0.00 & 0.06 & 0.10 & 0.05 & 0.09 \\
\begin{tabular}[c]{@{}l@{}}Lower \\ respiratory tract\end{tabular} & 0.07 & 0.07 & 0.08 & 0.00 & 0.06 & 0.09 & 0.05 & 0.09 \\
\begin{tabular}[c]{@{}l@{}}Musculoskeletal \\ diseases\end{tabular} & 0.03 & 0.03 & 0.04 & 0.02 & 0.07 & 0.28 & 0.28 & 0.14 \\
\begin{tabular}[c]{@{}l@{}}Respiratory\\ system diseases\end{tabular} & 0.08 & 0.08 & 0.10 & 0.01 & 0.08 & 0.17 & 0.06 & 0.16 \\
\begin{tabular}[c]{@{}l@{}}Digestive\\ system diseases\end{tabular} & 0.10 & 0.09 & 0.10 & 0.02 & 0.07 & 0.26 & 0.08 & 0.15 \\
Disability & 0.12 & 0.13 & 0.16 & 0.08 & 0.29 & 0.21 & 0.05 & 0.19 \\
Hypercholesterolemia & 0.76 & 0.25 & 0.25 & 0.00 & 0.04 & 0.09 & 0.02 & 0.06 \\
\begin{tabular}[c]{@{}l@{}}Endocrine \\ diseases\end{tabular} & 1.00 & 0.28 & 0.28 & 0.01 & 0.08 & 0.14 & 0.04 & 0.10 \\
Hypertension & 0.28 & 1.00 & 0.93 & -0.01 & 0.20 & 0.11 & 0.04 & 0.12 \\
\begin{tabular}[c]{@{}l@{}}Circulatory\\ system diseases\end{tabular} & 0.28 & 0.93 & 1.00 & -0.01 & 0.21 & 0.15 & 0.05 & 0.15 \\
Access psychiatry services & 0.01 & -0.01 & -0.01 & 1.00 & -0.02 & 0.05 & 0.03 & 0.06 \\
Age (classes) & 0.08 & 0.20 & 0.21 & -0.02 & 1.00 & 0.09 & 0.02 & 0.14 \\
\begin{tabular}[c]{@{}l@{}}N° of hospital \\ admissions\end{tabular} & 0.14 & 0.11 & 0.15 & 0.05 & 0.09 & 1.00 & 0.10 & 0.28 \\
\begin{tabular}[c]{@{}l@{}}N° of ER accesses\\ with no priority\end{tabular} & 0.04 & 0.04 & 0.05 & 0.03 & 0.02 & 0.10 & 1.00 & 0.13 \\
\begin{tabular}[c]{@{}l@{}}N° of ER accesses\\ with medium priority\end{tabular} & 0.10 & 0.12 & 0.15 & 0.06 & 0.14 & 0.28 & 0.13 & 1.00 \\
\begin{tabular}[c]{@{}l@{}}N° of ER accesses\\ with low priority\end{tabular} & 0.06 & 0.06 & 0.08 & 0.05 & 0.10 & 0.20 & 0.19 & 0.19 \\
\begin{tabular}[c]{@{}l@{}}N° of ER accesses \\ with max priority\end{tabular} & 0.05 & 0.04 & 0.05 & 0.03 & 0.06 & 0.16 & 0.03 & 0.11 \\
N° of ER visits & 0.10 & 0.11 & 0.14 & 0.06 & 0.13 & 0.28 & 0.63 & 0.61 \\
\begin{tabular}[c]{@{}l@{}}Multiple drugs\\ prescriptions\end{tabular} & 0.41 & 0.40 & 0.41 & 0.04 & 0.21 & 0.28 & 0.11 & 0.21 \\
N° drug groups & 0.43 & 0.42 & 0.42 & 0.04 & 0.22 & 0.26 & 0.10 & 0.20 \\

\end{longtable}
\end{landscape}

\begin{landscape}
\scriptsize
\begin{longtable}[c]{l|rcrrr}
\caption{Correlation matrix from 53-th determinant to 57-th determinants of frailty to perform a more in-depth analysis on the variables with protective effect in the multivariate logistic models.}
\label{tab: correlazione6}\\
 Variable &  \begin{tabular}[c]{@{}l@{}}N° of ER \\ accesses\\ with low priority\end{tabular} &  \begin{tabular}[c]{@{}l@{}}N° of ER\\  accesses \\ with max priority\end{tabular} &  \begin{tabular}[c]{@{}l@{}}N° of ER \\ visits\end{tabular} &  \begin{tabular}[c]{@{}l@{}}Multiple drugs\\ prescriptions\end{tabular} & N° drug groups \\ \hline
\endfirsthead
\multicolumn{6}{c}%
{{\small{\begin{tabular}[c]{@{}l@{}} \tablename\ \thetable{}: (continued) correlation matrix from 53-th determinant to 57-th determinants of frailty to perform a more in-depth analysis\\ on the variables with protective effect in the multivariate \\ logistic models.\end{tabular}}}} \\
 Variable & \multicolumn{1}{l}{{\begin{tabular}[c]{@{}l@{}}N° of ER \\ accesses\\ with low priority\end{tabular}}} & \multicolumn{1}{l}{{\begin{tabular}[c]{@{}l@{}}N° of ER\\  accesses \\ with max priority\end{tabular}}} & \multicolumn{1}{l}{{ \begin{tabular}[c]{@{}l@{}}N° of ER \\ visits\end{tabular}}} & \multicolumn{1}{l}{{ \begin{tabular}[c]{@{}l@{}}Multiple drugs\\ prescriptions\end{tabular}}} & \multicolumn{1}{l}{{ N° drug groups}} \\ \hline 
\endhead
 \multicolumn{6}{r}{\textbf{Continued on next page}} \\
\endfoot

\endlastfoot
Gastroenteritis & 0.08 & 0.03 & 0.08 & 0.04 & 0.04 \\
Alzheimer & 0.03 & 0.04 & 0.05 & 0.02 & 0.01 \\
Angina & 0.01 & 0.02 & 0.04 & 0.06 & 0.06 \\
Osteopathies & 0.05 & 0.03 & 0.06 & 0.05 & 0.05 \\
\begin{tabular}[c]{@{}l@{}}Viral \\ hepatitis\end{tabular} & 0.01 & 0.00 & 0.01 & 0.01 & 0.01 \\
\begin{tabular}[c]{@{}l@{}}Myocardial \\ infarction\end{tabular} & 0.03 & 0.09 & 0.09 & 0.10 & 0.09 \\
\begin{tabular}[c]{@{}l@{}}Hip \\ fracture\end{tabular} & 0.06 & 0.02 & 0.09 & 0.05 & 0.05 \\
Bronchitis & 0.08 & 0.20 & 0.13 & 0.11 & 0.11 \\
\begin{tabular}[c]{@{}l@{}}Venous \\ thrombosis\end{tabular} & 0.04 & 0.02 & 0.05 & 0.05 & 0.05 \\
\begin{tabular}[c]{@{}l@{}}Kidney\\ failure\end{tabular} & 0.08 & 0.08 & 0.10 & 0.13 & 0.13 \\
Dementia & 0.08 & 0.08 & 0.10 & 0.07 & 0.06 \\
\begin{tabular}[c]{@{}l@{}}Parkinson's \\ disease\end{tabular} & 0.04 & 0.03 & 0.05 & 0.10 & 0.10 \\
Valvulopathies & 0.03 & 0.05 & 0.06 & 0.10 & 0.10 \\
\begin{tabular}[c]{@{}l@{}}Neoplasm \\ follow-up\end{tabular} & 0.00 & 0.00 & -0.01 & 0.01 & 0.01 \\
\begin{tabular}[c]{@{}l@{}}Heart \\ failure\end{tabular} & 0.08 & 0.23 & 0.17 & 0.17 & 0.17 \\
\begin{tabular}[c]{@{}l@{}}Infectious\\ diseases\end{tabular} & 0.12 & 0.08 & 0.15 & 0.08 & 0.08 \\
\begin{tabular}[c]{@{}l@{}}Cancer \\ follow-up\end{tabular} & 0.00 & -0.01 & -0.01 & 0.02 & 0.02 \\
\begin{tabular}[c]{@{}l@{}}Cerebrovascular\\ diseases\end{tabular} & 0.11 & 0.08 & 0.16 & 0.13 & 0.14 \\
Epilepsy & 0.07 & 0.05 & 0.08 & 0.17 & 0.18 \\
Arthropathies & 0.07 & 0.01 & 0.13 & 0.11 & 0.11 \\
Fractures & 0.22 & 0.03 & 0.29 & 0.08 & 0.08 \\
Cancer & 0.06 & 0.02 & 0.07 & 0.13 & 0.13 \\
Anemia & 0.10 & 0.07 & 0.14 & 0.20 & 0.21 \\
Glaucoma & 0.01 & 0.00 & 0.02 & 0.12 & 0.11 \\
\begin{tabular}[c]{@{}l@{}}Blood \\ diseases\end{tabular} & 0.11 & 0.08 & 0.14 & 0.20 & 0.21 \\
\begin{tabular}[c]{@{}l@{}}Thyroid \\ disorders\end{tabular} & 0.01 & 0.01 & 0.03 & 0.13 & 0.15 \\
\begin{tabular}[c]{@{}l@{}}Coronary \\ artery disease (CAD)\end{tabular} & 0.04 & 0.07 & 0.09 & 0.24 & 0.25 \\
\begin{tabular}[c]{@{}l@{}}Eye \\ diseases\end{tabular} & 0.04 & 0.01 & 0.07 & 0.12 & 0.11 \\
Neoplasms & 0.07 & 0.02 & 0.07 & 0.14 & 0.15 \\
\begin{tabular}[c]{@{}l@{}}Atrial \\ fibrillation\end{tabular} & 0.08 & 0.08 & 0.15 & 0.20 & 0.21 \\
\begin{tabular}[c]{@{}l@{}}Sense organ\\ diseases\end{tabular} & 0.08 & 0.01 & 0.12 & 0.12 & 0.12 \\
\begin{tabular}[c]{@{}l@{}}Nervous \\ system diseases\end{tabular} & 0.12 & 0.08 & 0.14 & 0.20 & 0.20 \\
Depression & 0.09 & 0.05 & 0.11 & 0.23 & 0.24 \\
\begin{tabular}[c]{@{}l@{}}Urinary \\ system diseases\end{tabular} & 0.12 & 0.06 & 0.13 & 0.18 & 0.16 \\
Diabetes & 0.05 & 0.05 & 0.06 & 0.27 & 0.26 \\
Asthma & 0.05 & 0.06 & 0.09 & 0.30 & 0.27 \\
\begin{tabular}[c]{@{}l@{}}Mental and\\ behavioural disorders\end{tabular} & 0.11 & 0.06 & 0.14 & 0.22 & 0.23 \\
\begin{tabular}[c]{@{}l@{}}Chronic obstructive \\ pulmonary disease\\  (COPD)\end{tabular} & 0.06 & 0.07 & 0.10 & 0.30 & 0.28 \\
\begin{tabular}[c]{@{}l@{}}Lower \\ respiratory tract\end{tabular} & 0.06 & 0.07 & 0.10 & 0.30 & 0.28 \\
\begin{tabular}[c]{@{}l@{}}Musculoskeletal \\ diseases\end{tabular} & 0.20 & 0.04 & 0.31 & 0.18 & 0.19 \\
\begin{tabular}[c]{@{}l@{}}Respiratory\\ system diseases\end{tabular} & 0.10 & 0.13 & 0.16 & 0.32 & 0.30 \\
\begin{tabular}[c]{@{}l@{}}Digestive\\ system diseases\end{tabular} & 0.14 & 0.06 & 0.17 & 0.29 & 0.27 \\
Disability & 0.16 & 0.11 & 0.20 & 0.26 & 0.26 \\
Hypercholesterolemia & 0.02 & 0.02 & 0.05 & 0.35 & 0.37 \\
\begin{tabular}[c]{@{}l@{}}Endocrine \\ diseases\end{tabular} & 0.06 & 0.05 & 0.10 & 0.41 & 0.43 \\
Hypertension & 0.06 & 0.04 & 0.11 & 0.40 & 0.42 \\
\begin{tabular}[c]{@{}l@{}}Circulatory\\ system diseases\end{tabular} & 0.08 & 0.05 & 0.14 & 0.41 & 0.42 \\
Access psychiatry services & 0.05 & 0.03 & 0.06 & 0.04 & 0.04 \\
Age (classes) & 0.10 & 0.06 & 0.13 & 0.21 & 0.22 \\
\begin{tabular}[c]{@{}l@{}}N° of hospital \\ admissions\end{tabular} & 0.20 & 0.16 & 0.28 & 0.28 & 0.26 \\
\begin{tabular}[c]{@{}l@{}}N° of ER accesses\\ with no priority\end{tabular} & 0.19 & 0.03 & 0.63 & 0.11 & 0.10 \\
\begin{tabular}[c]{@{}l@{}}N° of ER accesses\\ with medium priority\end{tabular} & 0.19 & 0.11 & 0.61 & 0.21 & 0.20 \\
\begin{tabular}[c]{@{}l@{}}N° of ER accesses\\ with low priority\end{tabular} & 1.00 & 0.07 & 0.56 & 0.15 & 0.14 \\
\begin{tabular}[c]{@{}l@{}}N° of ER accesses \\ with max priority\end{tabular} & 0.07 & 1.00 & 0.17 & 0.08 & 0.08 \\
N° of ER visits & 0.56 & 0.17 & 1.00 & 0.23 & 0.22 \\
\begin{tabular}[c]{@{}l@{}}Multiple drugs\\ prescriptions\end{tabular} & 0.15 & 0.08 & 0.23 & 1.00 & 0.90 \\
N° drug groups & 0.14 & 0.08 & 0.22 & 0.90 & 1.00 \\

\end{longtable}
\end{landscape}

% analisi falsi negativi

%morte

\begin{landscape}
\scriptsize
\begin{longtable}[c]{l|llllllllllll}
\caption{Analysis of false negatives for the outcome of death.}
\label{tab:morte}\\
Variable & TN & FN & FP & TP & Totale & \% row FN & \% coloumn FN & LowerFN & UpperFN & Prevalence & Lower\_P & Upper\_P \\ \hline
\endfirsthead
\multicolumn{13}{c}%
{{\small{\begin{tabular}[c]{@{}l@{}} \tablename\ \thetable{}: (continued) Analysis of false negatives for the outcome of death.\end{tabular}}}} \\
Variable & TN & FN & FP & TP & Total & \% row FN & \% coloumn FN & LowerFN & UpperFN & Prevalence & Lower\_P & Upper\_P \\
\endhead
 \multicolumn{13}{r}{\textbf{Continued on next page}} \\
\endfoot

\endlastfoot
Anemia & 1332 & 52 & 1755 & 364 & 3503 & 1.484 & 13.232 & 10.235 & 16.940 & 6.557 & 6.350 & 6.770 \\
Arthropathies & 1726 & 19 & 913 & 73 & 2731 & 0.696 & 4.835 & 3.117 & 7.427 & 5.112 & 4.928 & 5.302 \\
Asthma & 5112 & 51 & 2892 & 406 & 8461 & 0.603 & 12.977 & 10.010 & 16.661 & 15.838 & 15.531 & 16.150 \\
Lower respiratory tract & 5262 & 52 & 3053 & 439 & 8806 & 0.591 & 13.232 & 10.235 & 16.940 & 16.484 & 16.171 & 16.801 \\
Blood diseases & 1371 & 54 & 1790 & 371 & 3586 & 1.506 & 13.740 & 10.686 & 17.497 & 6.712 & 6.503 & 6.928 \\
Bronchitis & 105 & 4 & 377 & 117 & 603 & 0.663 & 1.018 & 0.396 & 2.587 & 1.129 & 1.043 & 1.222 \\
\begin{tabular}[c]{@{}l@{}}Coronary artery \\disease (CAD)\end{tabular} & 2415 & 44 & 1537 & 234 & 4230 & 1.040 & 11.196 & 8.447 & 14.697 & 7.918 & 7.692 & 8.150 \\
Cancer & 1665 & 77 & 1216 & 267 & 3225 & 2.388 & 19.593 & 15.971 & 23.803 & 6.037 & 5.838 & 6.242 \\
Cerebrovascular diseases & 1082 & 15 & 1234 & 177 & 2508 & 0.598 & 3.817 & 2.326 & 6.201 & 4.695 & 4.518 & 4.877 \\
Circulatory system diseases & 25473 & 292 & 10246 & 1330 & 37341 & 0.782 & 74.300 & 69.759 & 78.371 & 69.897 & 69.506 & 70.284 \\
\begin{tabular}[c]{@{}l@{}}Chronic obstructive \\pulmonary disease (COPD)\end{tabular} & 5130 & 52 & 3011 & 434 & 8627 & 0.603 & 13.232 & 10.235 & 16.940 & 16.148 & 15.839 & 16.463 \\
Dementia & 152 & 2 & 796 & 182 & 1132 & 0.177 & 0.509 & 0.140 & 1.836 & 2.119 & 2 & 2.245 \\
Depression & 3319 & 47 & 3562 & 509 & 7437 & 0.632 & 11.959 & 9.114 & 15.541 & 13.921 & 13.630 & 14.217 \\
Diabetes & 4991 & 89 & 2996 & 424 & 8500 & 1.047 & 22.646 & 18.785 & 27.038 & 15.911 & 15.603 & 16.223 \\
Digestive system diseases & 6422 & 98 & 3409 & 485 & 10414 & 0.941 & 24.936 & 20.915 & 29.443 & 19.493 & 19.160 & 19.832 \\
Disability & 3246 & 92 & 7922 & 1298 & 12558 & 0.733 & 23.410 & 19.493 & 27.841 & 23.507 & 23.149 & 23.868 \\
\begin{tabular}[c]{@{}l@{}}Mental and\\ behavioural disorders\end{tabular} & 3780 & 67 & 4164 & 638 & 8649 & 0.775 & 17.048 & 13.654 & 21.081 & 16.190 & 15.880 & 16.504 \\
Endocrine diseases & 17164 & 204 & 7067 & 872 & 25307 & 0.806 & 51.908 & 46.974 & 56.806 & 47.371 & 46.948 & 47.795 \\
Epilepsy & 1074 & 27 & 1218 & 173 & 2492 & 1.083 & 6.870 & 4.764 & 9.811 & 4.665 & 4.489 & 4.847 \\
Atrial fibrillation & 2345 & 42 & 2087 & 365 & 4839 & 0.868 & 10.687 & 8.004 & 14.131 & 9.058 & 8.817 & 9.304 \\
Fractures & 1188 & 13 & 1358 & 181 & 2740 & 0.474 & 3.308 & 1.943 & 5.577 & 5.129 & 4.945 & 5.319 \\
Glaucoma & 2226 & 21 & 1075 & 112 & 3434 & 0.612 & 5.344 & 3.521 & 8.030 & 6.428 & 6.223 & 6.639 \\
Infectious diseases & 654 & 14 & 671 & 154 & 1493 & 0.938 & 3.562 & 2.134 & 5.890 & 2.795 & 2.658 & 2.938 \\
Heart failure & 276 & 9 & 888 & 258 & 1431 & 0.629 & 2.290 & 1.209 & 4.294 & 2.679 & 2.545 & 2.819 \\
Kidney failure & 363 & 17 & 525 & 141 & 1046 & 1.625 & 4.326 & 2.718 & 6.818 & 1.958 & 1.844 & 2.079 \\
Hypertension & 24535 & 277 & 9649 & 1195 & 35656 & 0.777 & 70.483 & 65.793 & 74.777 & 66.743 & 66.342 & 67.141 \\
Musculoskeletal diseases & 5413 & 49 & 3207 & 365 & 9034 & 0.542 & 12.468 & 9.561 & 16.102 & 16.910 & 16.595 & 17.231 \\
Neoplasms & 2442 & 84 & 1529 & 317 & 4372 & 1.921 & 21.374 & 17.608 & 25.694 & 8.184 & 7.954 & 8.419 \\
Nervous system diseases & 1799 & 43 & 2645 & 439 & 4926 & 0.873 & 10.941 & 8.225 & 14.414 & 9.221 & 8.978 & 9.469 \\
Eye diseases & 2859 & 25 & 1360 & 138 & 4382 & 0.571 & 6.361 & 4.346 & 9.222 & 8.202 & 7.973 & 8.438 \\
Parkinson's disease & 431 & 13 & 626 & 88 & 1158 & 1.123 & 3.308 & 1.943 & 5.577 & 2.168 & 2.048 & 2.295 \\
Psychiatry & 714 & 10 & 475 & 50 & 1249 & 0.801 & 2.545 & 1.388 & 4.620 & 2.338 & 2.213 & 2.470 \\
Respiratory system diseases & 5607 & 62 & 3765 & 615 & 10049 & 0.617 & 15.776 & 12.506 & 19.709 & 18.810 & 18.481 & 19.144 \\
Sense organ diseases & 3282 & 28 & 1543 & 156 & 5009 & 0.559 & 7.125 & 4.975 & 10.104 & 9.376 & 9.132 & 9.626 \\
Thyroid disorders & 2954 & 27 & 1088 & 128 & 4197 & 0.643 & 6.870 & 4.764 & 9.811 & 7.856 & 7.631 & 8.087 \\
Venous thrombosis & 259 & 9 & 385 & 58 & 711 & 1.266 & 2.290 & 1.209 & 4.294 & 1.331 & 1.237 & 1.432 \\
Urinary system diseases & 5176 & 76 & 2691 & 430 & 8373 & 0.908 & 19.338 & 15.738 & 23.532 & 15.673 & 15.367 & 15.984 \\
Valvulopathies & 669 & 10 & 459 & 71 & 1209 & 0.827 & 2.545 & 1.388 & 4.620 & 2.263 & 2.140 & 2.393
\end{longtable}
\end{landscape}

%rosso
\begin{landscape}
\scriptsize
\begin{longtable}[c]{l|llllllllllll}
\caption{Analysis of false negatives for the outcome of emergency room access with maximum priority.}
\label{tab: rosso}\\
Variable & TN & FN & FP & TP & Total & \% row FN & \% coloumn FN & LowerFN & UpperFN & Prevalence & Lower\_P & Upper\_P \\ \hline
\endfirsthead
\multicolumn{13}{c}%
{{\small{\begin{tabular}[c]{@{}l@{}} \tablename\ \thetable{}: (continued) Analysis of false negatives for the outcome of emergency room access with maximum priority.\end{tabular}}}} \\
Variable & TN & FN & FP & TP & Total & \% row FN & \% coloumn FN & LowerFN & UpperFN & Prevalence & Lower\_P & Upper\_P \\
\endhead
 \multicolumn{13}{r}{\textbf{Continued on next page}} \\
\endfoot

\endlastfoot
Anemia & 1362 & 22 & 2003 & 116 & 3503 & 0.628 & 12.291 & 8.258 & 17.907 & 6.557 & 6.350 & 6.770 \\
Arthropathies & 1733 & 12 & 953 & 33 & 2731 & 0.439 & 6.704 & 3.876 & 11.351 & 5.112 & 4.928 & 5.302 \\
Asthma & 5123 & 40 & 3128 & 170 & 8461 & 0.473 & 22.346 & 16.861 & 28.993 & 15.838 & 15.531 & 16.150 \\
Lower respiratory tract & 5274 & 40 & 3307 & 185 & 8806 & 0.454 & 22.346 & 16.861 & 28.993 & 16.484 & 16.171 & 16.801 \\
Blood diseases & 1403 & 22 & 2043 & 118 & 3586 & 0.613 & 12.291 & 8.258 & 17.907 & 6.712 & 6.503 & 6.928 \\
Bronchitis & 105 & 4 & 428 & 66 & 603 & 0.663 & 2.235 & 0.872 & 5.604 & 1.129 & 1.043 & 1.222 \\
Coronary artery disease (CAD) & 2448 & 11 & 1692 & 79 & 4230 & 0.260 & 6.145 & 3.466 & 10.668 & 7.918 & 7.692 & 8.150 \\
Cancer & 1723 & 19 & 1416 & 67 & 3225 & 0.589 & 10.615 & 6.901 & 15.983 & 6.037 & 5.838 & 6.242 \\
Cerebrovascular diseases & 1080 & 17 & 1343 & 68 & 2508 & 0.678 & 9.497 & 6.014 & 14.682 & 4.695 & 4.518 & 4.877 \\
Circulatory system diseases & 25635 & 130 & 11119 & 457 & 37341 & 0.348 & 72.626 & 65.670 & 78.631 & 69.897 & 69.506 & 70.284 \\
\begin{tabular}[c]{@{}l@{}}Chronic obstructive \\pulmonary disease (COPD)\end{tabular} & 5142 & 40 & 3263 & 182 & 8627 & 0.464 & 22.346 & 16.861 & 28.993 & 16.148 & 15.839 & 16.463 \\
Dementia & 154 & 0 & 924 & 54 & 1132 & 0 & 0 & 0 & 2.101 & 2.119 & 2 & 2.245 \\
Depression & 3342 & 24 & 3875 & 196 & 7437 & 0.323 & 13.408 & 9.178 & 19.175 & 13.921 & 13.630 & 14.217 \\
Diabetes & 5044 & 36 & 3282 & 138 & 8500 & 0.424 & 20.112 & 14.896 & 26.584 & 15.911 & 15.603 & 16.223 \\
Digestive system diseases & 6479 & 41 & 3743 & 151 & 10414 & 0.394 & 22.905 & 17.357 & 29.592 & 19.493 & 19.160 & 19.832 \\
Disability & 3296 & 42 & 8797 & 423 & 12558 & 0.334 & 23.464 & 17.853 & 30.189 & 23.507 & 23.149 & 23.868 \\
\begin{tabular}[c]{@{}l@{}}Mental and\\ behavioural disorders\end{tabular} & 3818 & 29 & 4585 & 217 & 8649 & 0.335 & 16.201 & 11.523 & 22.299 & 16.190 & 15.880 & 16.504 \\
Endocrine diseases & 17280 & 88 & 7632 & 307 & 25307 & 0.348 & 49.162 & 41.933 & 56.426 & 47.371 & 46.948 & 47.795 \\
Epilepsy & 1086 & 15 & 1323 & 68 & 2492 & 0.602 & 8.380 & 5.144 & 13.365 & 4.665 & 4.489 & 4.847 \\
Atrial fibrillation & 2363 & 24 & 2328 & 124 & 4839 & 0.496 & 13.408 & 9.178 & 19.175 & 9.058 & 8.817 & 9.304 \\
Fractures & 1198 & 3 & 1477 & 62 & 2740 & 0.109 & 1.676 & 0.572 & 4.811 & 5.129 & 4.945 & 5.319 \\
Glaucoma & 2237 & 10 & 1155 & 32 & 3434 & 0.291 & 5.587 & 3.062 & 9.977 & 6.428 & 6.223 & 6.639 \\
Infectious diseases & 659 & 9 & 777 & 48 & 1493 & 0.603 & 5.028 & 2.667 & 9.278 & 2.795 & 2.658 & 2.938 \\
Heart failure & 278 & 7 & 1051 & 95 & 1431 & 0.489 & 3.911 & 1.907 & 7.851 & 2.679 & 2.545 & 2.819 \\
Kidney failure & 369 & 11 & 627 & 39 & 1046 & 1.052 & 6.145 & 3.466 & 10.668 & 1.958 & 1.844 & 2.079 \\
Hypertension & 24686 & 126 & 10424 & 420 & 35656 & 0.353 & 70.391 & 63.331 & 76.594 & 66.743 & 66.342 & 67.141 \\
Musculoskeletal diseases & 5435 & 27 & 3425 & 147 & 9034 & 0.299 & 15.084 & 10.578 & 21.057 & 16.910 & 16.595 & 17.231 \\
Neoplasms & 2503 & 23 & 1771 & 75 & 4372 & 0.526 & 12.849 & 8.717 & 18.543 & 8.184 & 7.954 & 8.419 \\
Nervous system diseases & 1819 & 23 & 2932 & 152 & 4926 & 0.467 & 12.849 & 8.717 & 18.543 & 9.221 & 8.978 & 9.469 \\
Eye diseases & 2872 & 12 & 1449 & 49 & 4382 & 0.274 & 6.704 & 3.876 & 11.351 & 8.202 & 7.973 & 8.438 \\
Parkinson's disease & 438 & 6 & 675 & 39 & 1158 & 0.518 & 3.352 & 1.545 & 7.119 & 2.168 & 2.048 & 2.295 \\
Psychiatry & 719 & 5 & 506 & 19 & 1249 & 0.400 & 2.793 & 1.199 & 6.371 & 2.338 & 2.213 & 2.470 \\
Respiratory system diseases & 5624 & 45 & 4141 & 239 & 10049 & 0.448 & 25.140 & 19.352 & 31.972 & 18.810 & 18.481 & 19.144 \\
Sense organ diseases & 3294 & 16 & 1639 & 60 & 5009 & 0.319 & 8.939 & 5.577 & 14.026 & 9.376 & 9.132 & 9.626 \\
Thyroid disorders & 2971 & 10 & 1171 & 45 & 4197 & 0.238 & 5.587 & 3.062 & 9.977 & 7.856 & 7.631 & 8.087 \\
Venous thrombosis & 266 & 2 & 430 & 13 & 711 & 0.281 & 1.117 & 0.307 & 3.982 & 1.331 & 1.237 & 1.432 \\
Urinary system diseases & 5220 & 32 & 2978 & 143 & 8373 & 0.382 & 17.877 & 12.957 & 24.147 & 15.673 & 15.367 & 15.984 \\
Valvulopathies & 676 & 3 & 494 & 36 & 1209 & 0.248 & 1.676 & 0.572 & 4.811 & 2.263 & 2.140 & 2.393
\end{longtable}
\end{landscape}

%femore

\begin{landscape}
\scriptsize
\begin{longtable}[c]{l|llllllllllll}
\caption{Analysis of false negatives for the outcome of hip fracture.}
\label{tab: femore}\\
Variable & TN & FN & FP & TP & Total & \% row FN & \% coloumn FN & LowerFN & UpperFN & Prevalence & Lower\_P & Upper\_P \\ \hline
\endfirsthead
\multicolumn{13}{c}%
{{\small{\begin{tabular}[c]{@{}l@{}} \tablename\ \thetable{}: (continued) Analysis of false negatives for the outcome of hip fracture. \end{tabular}}}} \\
Variable & TN & FN & FP & TP & Total & \% row FN & \% coloumn FN & LOwerFN & UpperFN & Prevalence & Lower\_P & Upper\_P \\
\endhead
 \multicolumn{13}{r}{\textbf{Continued on next page}} \\
\endfoot

\endlastfoot
Anemia & 1378 & 6 & 2089 & 30 & 3503 & 0.171 & 6 & 2.779 & 12.477 & 6.557 & 6.350 & 6.770 \\
Arthropathies & 1740 & 5 & 974 & 12 & 2731 & 0.183 & 5 & 2.154 & 11.175 & 5.112 & 4.928 & 5.302 \\
Asthma & 5153 & 10 & 3259 & 39 & 8461 & 0.118 & 10 & 5.523 & 17.437 & 15.838 & 15.531 & 16.150 \\
Lower respiratory tract & 5304 & 10 & 3451 & 41 & 8806 & 0.114 & 10 & 5.523 & 17.437 & 16.484 & 16.171 & 16.801 \\
Blood diseases & 1419 & 6 & 2131 & 30 & 3586 & 0.167 & 6 & 2.779 & 12.477 & 6.712 & 6.503 & 6.928 \\
Bronchitis & 107 & 2 & 488 & 6 & 603 & 0.332 & 2 & 0.550 & 7.001 & 1.129 & 1.043 & 1.222 \\
Coronary artery disease (CAD) & 2458 & 1 & 1751 & 20 & 4230 & 0.024 & 1 & 0.177 & 5.449 & 7.918 & 7.692 & 8.150 \\
Cancer & 1738 & 4 & 1470 & 13 & 3225 & 0.124 & 4 & 1.566 & 9.837 & 6.037 & 5.838 & 6.242 \\
Cerebrovascular diseases & 1093 & 4 & 1398 & 13 & 2508 & 0.159 & 4 & 1.566 & 9.837 & 4.695 & 4.518 & 4.877 \\
Circulatory system diseases & 25692 & 73 & 11397 & 179 & 37341 & 0.195 & 73 & 63.568 & 80.730 & 69.897 & 69.506 & 70.284 \\
\begin{tabular}[c]{@{}l@{}}Chronic obstructive \\pulmonary disease (COPD)\end{tabular} & 5172 & 10 & 3405 & 40 & 8627 & 0.116 & 10 & 5.523 & 17.437 & 16.148 & 15.839 & 16.463 \\
Dementia & 151 & 3 & 963 & 15 & 1132 & 0.265 & 3 & 1.025 & 8.452 & 2.119 & 2 & 2.245 \\
Depression & 3350 & 16 & 3997 & 74 & 7437 & 0.215 & 16 & 10.095 & 24.420 & 13.921 & 13.630 & 14.217 \\
Diabetes & 5067 & 13 & 3371 & 49 & 8500 & 0.153 & 13 & 7.757 & 20.980 & 15.911 & 15.603 & 16.223 \\
Digestive system diseases & 6504 & 16 & 3850 & 44 & 10414 & 0.154 & 16 & 10.095 & 24.420 & 19.493 & 19.160 & 19.832 \\
Disability & 3320 & 18 & 9078 & 142 & 12558 & 0.143 & 18 & 11.700 & 26.667 & 23.507 & 23.149 & 23.868 \\
\begin{tabular}[c]{@{}l@{}}Mental and\\ behavioural disorders\end{tabular} & 3829 & 18 & 4720 & 82 & 8649 & 0.208 & 18 & 11.700 & 26.667 & 16.190 & 15.880 & 16.504 \\
Endocrine diseases & 17320 & 48 & 7826 & 113 & 25307 & 0.190 & 48 & 38.465 & 57.683 & 47.371 & 46.948 & 47.795 \\
Epilepsy & 1092 & 9 & 1376 & 15 & 2492 & 0.361 & 9 & 4.807 & 16.226 & 4.665 & 4.489 & 4.847 \\
Atrial fibrillation & 2381 & 6 & 2415 & 37 & 4839 & 0.124 & 6 & 2.779 & 12.477 & 9.058 & 8.817 & 9.304 \\
Fractures & 1192 & 9 & 1506 & 33 & 2740 & 0.328 & 9 & 4.807 & 16.226 & 5.129 & 4.945 & 5.319 \\
Glaucoma & 2241 & 6 & 1164 & 23 & 3434 & 0.175 & 6 & 2.779 & 12.477 & 6.428 & 6.223 & 6.639 \\
Infectious diseases & 667 & 1 & 819 & 6 & 1493 & 0.067 & 1 & 0.177 & 5.449 & 2.795 & 2.658 & 2.938 \\
Heart failure & 280 & 5 & 1126 & 20 & 1431 & 0.349 & 5 & 2.154 & 11.175 & 2.679 & 2.545 & 2.819 \\
Kidney failure & 376 & 4 & 659 & 7 & 1046 & 0.382 & 4 & 1.566 & 9.837 & 1.958 & 1.844 & 2.079 \\
Hypertension & 24742 & 70 & 10678 & 166 & 35656 & 0.196 & 70 & 60.415 & 78.105 & 66.743 & 66.342 & 67.141 \\
Musculoskeletal diseases & 5446 & 16 & 3513 & 59 & 9034 & 0.177 & 16 & 10.095 & 24.420 & 16.910 & 16.595 & 17.231 \\
Neoplasms & 2518 & 8 & 1828 & 18 & 4372 & 0.183 & 8 & 4.109 & 14.998 & 8.184 & 7.954 & 8.419 \\
Nervous system diseases & 1827 & 15 & 3048 & 36 & 4926 & 0.305 & 15 & 9.306 & 23.284 & 9.221 & 8.978 & 9.469 \\
Eye diseases & 2876 & 8 & 1472 & 26 & 4382 & 0.183 & 8 & 4.109 & 14.998 & 8.202 & 7.973 & 8.438 \\
Parkinson's disease & 441 & 3 & 708 & 6 & 1158 & 0.259 & 3 & 1.025 & 8.452 & 2.168 & 2.048 & 2.295 \\
Psychiatry & 721 & 3 & 519 & 6 & 1249 & 0.240 & 3 & 1.025 & 8.452 & 2.338 & 2.213 & 2.470 \\
Respiratory system diseases & 5658 & 11 & 4326 & 54 & 10049 & 0.109 & 11 & 6.254 & 18.631 & 18.810 & 18.481 & 19.144 \\
Sense organ diseases & 3301 & 9 & 1673 & 26 & 5009 & 0.180 & 9 & 4.807 & 16.226 & 9.376 & 9.132 & 9.626 \\
Thyroid disorders & 2970 & 11 & 1197 & 19 & 4197 & 0.262 & 11 & 6.254 & 18.631 & 7.856 & 7.631 & 8.087 \\
Venous thrombosis & 265 & 3 & 441 & 2 & 711 & 0.422 & 3 & 1.025 & 8.452 & 1.331 & 1.237 & 1.432 \\
Urinary system diseases & 5244 & 8 & 3088 & 33 & 8373 & 0.096 & 8 & 4.109 & 14.998 & 15.673 & 15.367 & 15.984 \\
Valvulopathies & 675 & 4 & 521 & 9 & 1209 & 0.331 & 4 & 1.566 & 9.837 & 2.263 & 2.140 & 2.393
\end{longtable}
\end{landscape}

%ospedalizzazione
\begin{landscape}
\scriptsize
\begin{longtable}[c]{l|llllllllllll}
\caption{Analysis of false negatives for the outcome of hospitalization.}
\label{tab:osped}\\
Variable & TN & FN & FP & TP & Total & \% row FN & \% coloumn FN & LowerFN & UpperFN & Prevalence & Lower\_P & Upper\_P \\ \hline
\endfirsthead
\multicolumn{13}{c}%
{{\small{\begin{tabular}[c]{@{}l@{}} \tablename\ \thetable{}: (continued) Analysis of false negatives for the outcome of hospitalization.\end{tabular}}}} \\
Variable & TN & FN & FP & TP & Total & \% row FN & \% coloumn FN & LowerFN & UpperFN & Prevalence & Lower\_P & Upper\_P \\
\endhead
 \multicolumn{13}{r}{\textbf{Continued on next page}} \\
\endfoot

\endlastfoot
Anemia & 1058 & 326 & 1342 & 777 & 3503 & 9.306 & 6.091 & 5.481 & 6.764 & 6.557 & 6.350 & 6.770 \\
Arthropathies & 1392 & 353 & 687 & 299 & 2731 & 12.926 & 6.596 & 5.961 & 7.292 & 5.112 & 4.928 & 5.302 \\
Asthma & 4307 & 856 & 2200 & 1098 & 8461 & 10.117 & 15.994 & 15.036 & 17 & 15.838 & 15.531 & 16.150 \\
Lower respiratory tract & 4428 & 886 & 2324 & 1168 & 8806 & 10.061 & 16.555 & 15.583 & 17.574 & 16.484 & 16.171 & 16.801 \\
Blood diseases & 1090 & 335 & 1364 & 797 & 3586 & 9.342 & 6.259 & 5.641 & 6.940 & 6.712 & 6.503 & 6.928 \\
Bronchitis & 79 & 30 & 245 & 249 & 603 & 4.975 & 0.561 & 0.393 & 0.799 & 1.129 & 1.043 & 1.222 \\
Coronary artery disease (CAD) & 1961 & 498 & 1140 & 631 & 4230 & 11.773 & 9.305 & 8.556 & 10.113 & 7.918 & 7.692 & 8.150 \\
Cancer & 1224 & 518 & 876 & 607 & 3225 & 16.062 & 9.679 & 8.915 & 10.500 & 6.037 & 5.838 & 6.242 \\
Cerebrovascular diseases & 868 & 229 & 947 & 464 & 2508 & 9.131 & 4.279 & 3.769 & 4.855 & 4.695 & 4.518 & 4.877 \\
Circulatory system diseases & 21900 & 3865 & 8174 & 3402 & 37341 & 10.351 & 72.216 & 71 & 73.400 & 69.897 & 69.506 & 70.284 \\
\begin{tabular}[c]{@{}l@{}}Chronic obstructive \\pulmonary disease (COPD)\end{tabular} & 4312 & 870 & 2288 & 1157 & 8627 & 10.085 & 16.256 & 15.291 & 17.268 & 16.148 & 15.839 & 16.463 \\
Dementia & 132 & 22 & 694 & 284 & 1132 & 1.943 & 0.411 & 0.272 & 0.622 & 2.119 & 2 & 2.245 \\
Depression & 2857 & 509 & 2861 & 1210 & 7437 & 6.844 & 9.510 & 8.753 & 10.326 & 13.921 & 13.630 & 14.217 \\
Diabetes & 4231 & 849 & 2300 & 1120 & 8500 & 9.988 & 15.863 & 14.909 & 16.866 & 15.911 & 15.603 & 16.223 \\
Digestive system diseases & 5306 & 1214 & 2586 & 1308 & 10414 & 11.657 & 22.683 & 21.581 & 23.824 & 19.493 & 19.160 & 19.832 \\
Disability & 2735 & 603 & 6415 & 2805 & 12558 & 4.802 & 11.267 & 10.447 & 12.142 & 23.507 & 23.149 & 23.868 \\
\begin{tabular}[c]{@{}l@{}}Mental and\\ behavioural disorders\end{tabular} & 3263 & 584 & 3391 & 1411 & 8649 & 6.752 & 10.912 & 10.104 & 11.775 & 16.190 & 15.880 & 16.504 \\
Endocrine diseases & 14701 & 2667 & 5511 & 2428 & 25307 & 10.539 & 49.832 & 48.493 & 51.171 & 47.371 & 46.948 & 47.795 \\
Epilepsy & 883 & 218 & 933 & 458 & 2492 & 8.748 & 4.073 & 3.576 & 4.637 & 4.665 & 4.489 & 4.847 \\
Atrial fibrillation & 1893 & 494 & 1560 & 892 & 4839 & 10.209 & 9.230 & 8.484 & 10.035 & 9.058 & 8.817 & 9.304 \\
Fractures & 1024 & 177 & 1079 & 460 & 2740 & 6.460 & 3.307 & 2.861 & 3.821 & 5.129 & 4.945 & 5.319 \\
Glaucoma & 1897 & 350 & 867 & 320 & 3434 & 10.192 & 6.540 & 5.908 & 7.234 & 6.428 & 6.223 & 6.639 \\
Infectious diseases & 546 & 122 & 487 & 338 & 1493 & 8.171 & 2.280 & 1.913 & 2.715 & 2.795 & 2.658 & 2.938 \\
Heart failure & 188 & 97 & 605 & 541 & 1431 & 6.778 & 1.812 & 1.488 & 2.206 & 2.679 & 2.545 & 2.819 \\
Kidney failure & 264 & 116 & 358 & 308 & 1046 & 11.090 & 2.167 & 1.810 & 2.593 & 1.958 & 1.844 & 2.079 \\
Hypertension & 21093 & 3719 & 7678 & 3166 & 35656 & 10.430 & 69.488 & 68.241 & 70.707 & 66.743 & 66.342 & 67.141 \\
Musculoskeletal diseases & 4544 & 918 & 2466 & 1106 & 9034 & 10.162 & 17.152 & 16.166 & 18.186 & 16.910 & 16.595 & 17.231 \\
Neoplasms & 1879 & 647 & 1115 & 731 & 4372 & 14.799 & 12.089 & 11.243 & 12.990 & 8.184 & 7.954 & 8.419 \\
Nervous system diseases & 1474 & 368 & 2105 & 979 & 4926 & 7.471 & 6.876 & 6.228 & 7.585 & 9.221 & 8.978 & 9.469 \\
Eye diseases & 2428 & 456 & 1080 & 418 & 4382 & 10.406 & 8.520 & 7.802 & 9.298 & 8.202 & 7.973 & 8.438 \\
Parkinson's disease & 351 & 93 & 471 & 243 & 1158 & 8.031 & 1.738 & 1.421 & 2.124 & 2.168 & 2.048 & 2.295 \\
Psychiatry & 629 & 95 & 381 & 144 & 1249 & 7.606 & 1.775 & 1.454 & 2.165 & 2.338 & 2.213 & 2.470 \\
Respiratory system diseases & 4706 & 963 & 2866 & 1514 & 10049 & 9.583 & 17.993 & 16.987 & 19.045 & 18.810 & 18.481 & 19.144 \\
Sense organ diseases & 2799 & 511 & 1228 & 471 & 5009 & 10.202 & 9.548 & 8.789 & 10.364 & 9.376 & 9.132 & 9.626 \\
Thyroid disorders & 2532 & 449 & 831 & 385 & 4197 & 10.698 & 8.389 & 7.676 & 9.162 & 7.856 & 7.631 & 8.087 \\
Venous thrombosis & 213 & 55 & 310 & 133 & 711 & 7.736 & 1.028 & 0.790 & 1.335 & 1.331 & 1.237 & 1.432 \\
Urinary system diseases & 4207 & 1045 & 2000 & 1121 & 8373 & 12.481 & 19.525 & 18.485 & 20.609 & 15.673 & 15.367 & 15.984 \\
Valvulopathies & 539 & 140 & 319 & 211 & 1209 & 11.580 & 2.616 & 2.221 & 3.079 & 2.263 & 2.140 & 2.393
\end{longtable}
\end{landscape}

%disab

\begin{landscape}
\scriptsize
\begin{longtable}[c]{l|llllllllllll}
\caption{Analysis of false negatives for the outcome of disability onset.}
\label{tab: disab}\\
Variable & TN & FN & FP & TP & Total & \% row FN & \% coloumn FN & LowerFN & UpperFN & Prevalence & Lower\_P & Upper\_P \\ \hline
\endfirsthead
\multicolumn{13}{c}%
{{\small{\begin{tabular}[c]{@{}l@{}} \tablename\ \thetable{}: (continued) Analysis of false negatives for the outcome of disability onset.\end{tabular}}}} \\
Variable & TN & FN & FP & TP & Total & \% row FN & \% coloumn FN & LowerFN & UpperFN & Prevalence & Lower\_P & Upper\_P \\ 
\endhead
 \multicolumn{13}{r}{\textbf{Continued on next page}} \\
\endfoot

\endlastfoot
Anemia & 1107 & 77 & 384 & 113 & 1681 & 4.581 & 6.481 & 5.217 & 8.027 & 4.114 & 3.925 & 4.310 \\
Arthropathies & 1462 & 75 & 290 & 57 & 1884 & 3.981 & 6.313 & 5.066 & 7.842 & 4.610 & 4.411 & 4.818 \\
Asthma & 4571 & 157 & 905 & 169 & 5802 & 2.706 & 13.215 & 11.408 & 15.260 & 14.198 & 13.863 & 14.540 \\
Lower respiratory tract & 4701 & 161 & 954 & 171 & 5987 & 2.689 & 13.552 & 11.723 & 15.616 & 14.651 & 14.311 & 14.997 \\
Blood diseases & 1134 & 80 & 393 & 114 & 1721 & 4.648 & 6.734 & 5.444 & 8.303 & 4.211 & 4.021 & 4.411 \\
Bronchitis & 92 & 6 & 83 & 24 & 205 & 2.927 & 0.505 & 0.232 & 1.097 & 0.502 & 0.438 & 0.575 \\
Coronary artery disease (CAD) & 2030 & 82 & 425 & 68 & 2605 & 3.148 & 6.902 & 5.595 & 8.487 & 6.375 & 6.142 & 6.616 \\
Cancer & 1400 & 112 & 469 & 109 & 2090 & 5.359 & 9.428 & 7.894 & 11.222 & 5.114 & 4.905 & 5.332 \\
Cerebrovascular diseases & 864 & 51 & 280 & 74 & 1269 & 4.019 & 4.293 & 3.280 & 5.600 & 3.105 & 2.942 & 3.278 \\
Circulatory system diseases & 22406 & 881 & 2958 & 609 & 26854 & 3.281 & 74.158 & 71.594 & 76.567 & 65.714 & 65.252 & 66.173 \\
\begin{tabular}[c]{@{}l@{}}Chronic obstructive \\pulmonary disease (COPD)\end{tabular}& 4582 & 157 & 944 & 170 & 5853 & 2.682 & 13.215 & 11.408 & 15.260 & 14.323 & 13.986 & 14.666 \\
Dementia & 106 & 27 & 123 & 59 & 315 & 8.571 & 2.273 & 1.567 & 3.287 & 0.771 & 0.691 & 0.860 \\
Depression & 2873 & 164 & 973 & 226 & 4236 & 3.872 & 13.805 & 11.960 & 15.883 & 10.366 & 10.074 & 10.665 \\
Diabetes & 4431 & 181 & 882 & 160 & 5654 & 3.201 & 15.236 & 13.304 & 17.391 & 13.836 & 13.504 & 14.174 \\
Digestive system diseases & 5557 & 222 & 923 & 192 & 6894 & 3.220 & 18.687 & 16.572 & 21.003 & 16.870 & 16.510 & 17.236 \\
Disability & 3225 & 179 & 1104 & 253 & 4761 & 3.760 & 15.067 & 13.146 & 17.214 & 11.651 & 11.343 & 11.965 \\
\begin{tabular}[c]{@{}l@{}}Mental and\\ behavioural disorders\end{tabular} & 15000 & 586 & 1999 & 377 & 17962 & 3.262 & 49.327 & 46.490 & 52.167 & 43.954 & 43.474 & 44.436 \\
Endocrine diseases & 867 & 50 & 278 & 59 & 1254 & 3.987 & 4.209 & 3.207 & 5.506 & 3.069 & 2.906 & 3.240 \\
Epilepsy & 2019 & 122 & 547 & 148 & 2836 & 4.302 & 10.269 & 8.669 & 12.126 & 6.940 & 6.698 & 7.190 \\
Atrial fibrillation & 1004 & 48 & 331 & 91 & 1474 & 3.256 & 4.040 & 3.061 & 5.316 & 3.607 & 3.431 & 3.792 \\
Fractures & 1960 & 83 & 318 & 67 & 2428 & 3.418 & 6.987 & 5.671 & 8.579 & 5.942 & 5.716 & 6.175 \\
Glaucoma & 565 & 21 & 118 & 28 & 732 & 2.869 & 1.768 & 1.159 & 2.687 & 1.791 & 1.667 & 1.924 \\
Infectious diseases & 221 & 25 & 181 & 57 & 484 & 5.165 & 2.104 & 1.429 & 3.088 & 1.184 & 1.084 & 1.294 \\
Heart failure & 280 & 28 & 92 & 29 & 429 & 6.527 & 2.357 & 1.636 & 3.385 & 1.050 & 0.955 & 1.153 \\
Kidney failure & 21663 & 856 & 2848 & 576 & 25943 & 3.300 & 72.054 & 69.434 & 74.531 & 63.485 & 63.017 & 63.950 \\
Hypertension & 4642 & 209 & 857 & 195 & 5903 & 3.541 & 17.593 & 15.533 & 19.861 & 14.445 & 14.108 & 14.789 \\
Musculoskeletal diseases & 2066 & 134 & 552 & 128 & 2880 & 4.653 & 11.279 & 9.604 & 13.205 & 7.048 & 6.803 & 7.300 \\
Neoplasms & 1444 & 133 & 545 & 155 & 2277 & 5.841 & 11.195 & 9.526 & 13.115 & 5.572 & 5.354 & 5.799 \\
Nervous system diseases & 2504 & 108 & 414 & 84 & 3110 & 3.473 & 9.091 & 7.585 & 10.860 & 7.610 & 7.357 & 7.872 \\
Eye diseases & 345 & 49 & 117 & 31 & 542 & 9.041 & 4.125 & 3.134 & 5.411 & 1.326 & 1.220 & 1.442 \\
Parkinson's disease & 558 & 20 & 94 & 19 & 691 & 2.894 & 1.684 & 1.092 & 2.586 & 1.691 & 1.570 & 1.821 \\
Psychiatry & 5006 & 170 & 1117 & 208 & 6501 & 2.615 & 14.310 & 12.433 & 16.416 & 15.908 & 15.557 & 16.266 \\
Respiratory system diseases & 2877 & 126 & 484 & 97 & 3584 & 3.516 & 10.606 & 8.980 & 12.486 & 8.770 & 8.500 & 9.048 \\
Sense organ diseases & 2529 & 124 & 242 & 52 & 2947 & 4.208 & 10.438 & 8.825 & 12.306 & 7.212 & 6.965 & 7.466 \\
Thyroid disorders & 49 & 2 & 17 & 8 & 76 & 2.632 & 0.168 & 0.046 & 0.612 & 0.186 & 0.149 & 0.233 \\
Venous thrombosis & 4587 & 165 & 796 & 166 & 5714 & 2.888 & 13.889 & 12.038 & 15.972 & 13.983 & 13.650 & 14.322 \\
Urinary system diseases & 569 & 28 & 122 & 36 & 755 & 3.709 & 2.357 & 1.636 & 3.385 & 1.848 & 1.721 & 1.983 \\
Valvulopathies &  &  &  &  &  &  &  &  &  &  &  & 
\end{longtable}
\end{landscape}

%demenza

\begin{landscape}
\scriptsize
\begin{longtable}[c]{l|llllllllllll}
\caption{Analysis of false negatives for the outcome of dementia onset.}
\label{tab:demenza}\\
Variable & TN & FN & FP & TP & Total & \% row FN & \% coloumn FN & LowerFN & UpperFN & Prevalence & Lower\_P & Upper\_P \\ \hline
\endfirsthead
\multicolumn{13}{c}%
{{\small{\begin{tabular}[c]{@{}l@{}} \tablename\ \thetable{}: (continued) Analysis of false negatives for the outcome of dementia onset.\end{tabular}}}} \\
Variable & TN & FN & FP & TP & Total & \% row FN & \% coloumn FN & LowerFN & UpperFN & Prevalence & Lower\_P & Upper\_P \\
\endhead
 \multicolumn{13}{r}{\textbf{Continued on next page}} \\
\endfoot

\endlastfoot
Anemia & 1373 & 5 & 1878 & 62 & 3318 & 0.151 & 2.841 & 1.219 & 6.477 & 6.345 & 6.140 & 6.557 \\
Arthropathies & 1731 & 12 & 915 & 23 & 2681 & 0.448 & 6.818 & 3.943 & 11.538 & 5.127 & 4.941 & 5.319 \\
Asthma & 5146 & 12 & 3028 & 113 & 8299 & 0.145 & 6.818 & 3.943 & 11.538 & 15.871 & 15.560 & 16.186 \\
Lower respiratory tract & 5296 & 13 & 3193 & 123 & 8625 & 0.151 & 7.386 & 4.367 & 12.226 & 16.494 & 16.179 & 16.815 \\
Blood diseases & 1413 & 6 & 1912 & 64 & 3395 & 0.177 & 3.409 & 1.572 & 7.237 & 6.493 & 6.285 & 6.707 \\
Bronchitis & 109 & 0 & 430 & 26 & 565 & 0 & 0 & 0 & 2.136 & 1.080 & 0.995 & 1.173 \\
Coronary artery disease (CAD) & 2444 & 10 & 1617 & 57 & 4128 & 0.242 & 5.682 & 3.115 & 10.142 & 7.894 & 7.666 & 8.129 \\
Cancer & 1730 & 12 & 1409 & 24 & 3175 & 0.378 & 6.818 & 3.943 & 11.538 & 6.072 & 5.870 & 6.280 \\
Cerebrovascular diseases & 1078 & 9 & 1183 & 56 & 2326 & 0.387 & 5.114 & 2.713 & 9.432 & 4.448 & 4.275 & 4.628 \\
Circulatory system diseases & 25553 & 123 & 10339 & 411 & 36426 & 0.338 & 69.886 & 62.743 & 76.180 & 69.660 & 69.265 & 70.053 \\
\begin{tabular}[c]{@{}l@{}}Chronic obstructive \\pulmonary disease (COPD)\end{tabular} & 5166 & 12 & 3150 & 123 & 8451 & 0.142 & 6.818 & 3.943 & 11.538 & 16.161 & 15.848 & 16.479 \\
Dementia & 3237 & 47 & 3306 & 187 & 6777 & 0.694 & 26.705 & 20.717 & 33.687 & 12.960 & 12.675 & 13.251 \\
Depression & 5047 & 26 & 3062 & 119 & 8254 & 0.315 & 14.773 & 10.285 & 20.765 & 15.785 & 15.475 & 16.100 \\
Diabetes & 6473 & 21 & 3475 & 136 & 10105 & 0.208 & 11.932 & 7.938 & 17.552 & 19.325 & 18.988 & 19.665 \\
Digestive system diseases & 3299 & 18 & 8056 & 368 & 11741 & 0.153 & 10.227 & 6.568 & 15.586 & 22.453 & 22.098 & 22.813 \\
Disability & 3707 & 50 & 3885 & 229 & 7871 & 0.635 & 28.409 & 22.263 & 35.478 & 15.052 & 14.748 & 15.361 \\
\begin{tabular}[c]{@{}l@{}}Mental and\\ behavioural disorders\end{tabular} & 17214 & 88 & 7078 & 250 & 24630 & 0.357 & 50 & 42.692 & 57.308 & 47.102 & 46.674 & 47.530 \\
Endocrine diseases & 1085 & 4 & 1212 & 57 & 2358 & 0.170 & 2.273 & 0.887 & 5.697 & 4.509 & 4.335 & 4.691 \\
Epilepsy & 2359 & 22 & 2200 & 81 & 4662 & 0.472 & 12.500 & 8.402 & 18.200 & 8.915 & 8.674 & 9.163 \\
Atrial fibrillation & 1193 & 7 & 1352 & 56 & 2608 & 0.268 & 3.977 & 1.940 & 7.981 & 4.987 & 4.804 & 5.177 \\
Fractures & 2226 & 11 & 1068 & 53 & 3358 & 0.328 & 6.250 & 3.525 & 10.844 & 6.422 & 6.215 & 6.635 \\
Glaucoma & 665 & 1 & 681 & 35 & 1382 & 0.072 & 0.568 & 0.100 & 3.148 & 2.643 & 2.509 & 2.784 \\
Infectious diseases & 284 & 1 & 997 & 35 & 1317 & 0.076 & 0.568 & 0.100 & 3.148 & 2.519 & 2.388 & 2.656 \\
Heart failure & 376 & 3 & 577 & 26 & 982 & 0.305 & 1.705 & 0.581 & 4.891 & 1.878 & 1.765 & 1.998 \\
Kidney failure & 24611 & 118 & 9739 & 366 & 34834 & 0.339 & 67.045 & 59.802 & 73.561 & 66.616 & 66.210 & 67.019 \\
Hypertension & 5419 & 26 & 3168 & 117 & 8730 & 0.298 & 14.773 & 10.285 & 20.765 & 16.695 & 16.378 & 17.017 \\
Musculoskeletal diseases & 2508 & 15 & 1738 & 42 & 4303 & 0.349 & 8.523 & 5.233 & 13.585 & 8.229 & 7.996 & 8.468 \\
Neoplasms & 1674 & 14 & 2008 & 98 & 3794 & 0.369 & 7.955 & 4.797 & 12.908 & 7.256 & 7.036 & 7.481 \\
Nervous system diseases & 2858 & 14 & 1354 & 65 & 4291 & 0.326 & 7.955 & 4.797 & 12.908 & 8.206 & 7.974 & 8.444 \\
Eye diseases & 425 & 9 & 574 & 31 & 1039 & 0.866 & 5.114 & 2.713 & 9.432 & 1.987 & 1.871 & 2.110 \\
Parkinson's disease & 701 & 5 & 396 & 22 & 1124 & 0.445 & 2.841 & 1.219 & 6.477 & 2.150 & 2.029 & 2.277 \\
Psychiatry & 5650 & 14 & 3906 & 163 & 9733 & 0.144 & 7.955 & 4.797 & 12.908 & 18.613 & 18.282 & 18.949 \\
Respiratory system diseases & 3283 & 14 & 1539 & 69 & 4905 & 0.285 & 7.955 & 4.797 & 12.908 & 9.380 & 9.133 & 9.633 \\
Sense organ diseases & 2949 & 18 & 1099 & 27 & 4093 & 0.440 & 10.227 & 6.568 & 15.586 & 7.827 & 7.600 & 8.061 \\
Thyroid disorders & 265 & 2 & 401 & 15 & 683 & 0.293 & 1.136 & 0.312 & 4.048 & 1.306 & 1.212 & 1.407 \\
Venous thrombosis & 5213 & 21 & 2719 & 110 & 8063 & 0.260 & 11.932 & 7.938 & 17.552 & 15.419 & 15.112 & 15.732 \\
Urinary system diseases & 678 & 1 & 474 & 25 & 1178 & 0.085 & 0.568 & 0.100 & 3.148 & 2.253 & 2.129 & 2.384 \\
Valvulopathies &  &  &  &  &  &  &  &  &  &  &  & 
\end{longtable}
